Chromospheric CaII Emission in Nearby F, G, K, and M stars

We present chromospheric CaII activity measurements, rotation periods and ages for ~1200 F-, G-, K-, and M- type main-sequence stars from ~18,000 archival spectra taken at Keck and Lick Observatories as a part of the California and Carnegie Planet Search Project. We have calibrated our chromospheric S values against the Mount Wilson chromospheric activity data. From these measurements we have calculated median activity levels and derived R'HK, stellar ages, and rotation periods for 1228 stars, ~1000 of which have no previously published S values. We also present precise time series of activity measurements for these stars.

==> (inline-0) <==
\begin{deluxetable}{lllcccl}
\tablecolumns{9}
\tablewidth{0pc} 
\tablecaption{\sdiff\ for Planet Search Program stars\label{seasonsample}}
\tablehead{ 
\colhead{HD}& \colhead{HIP} & \colhead{Other} & \colhead{Date}   &
\colhead{\sdiff} & \colhead{notes}\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{JD-2400000} &
\colhead{}}
\startdata 
 &  & Sol & 50667.07115 & 0.168 & Vesta\\
 &  & Sol & 50667.07810 & 0.165 & Vesta\\
 &  & Sol & 50667.08616 & 0.167 & Vesta\\
 &  & Sol & 50667.09427 & 0.165 & Vesta\\
 &  & Sol & 50667.10113 & 0.166 & Vesta\\
      225261  &          400 & GJ 3003 & 50366.92005 & 0.176 & \\
      225261  &          400 & GJ 3003 & 50667.02786 & 0.172 & \\
      225261  &          400 & GJ 3003 & 50689.03329 & 0.177 & \\
      225261  &          400 & GJ 3003 & 50716.03115 & 0.171 & \\
      225261  &          400 & GJ 3003 & 51010.02209 & 0.170 & \\
      225261  &          400 & GJ 3003 & 51071.00666 & 0.175 & \\
      225261  &          400 & GJ 3003 & 51072.00845 & 0.170 & \\
      225261  &          400 & GJ 3003 & 51072.91727 & 0.177 & \\
      225261  &          400 & GJ 3003 & 51173.80237 & 0.173 & \\
      225261  &          400 & GJ 3003 & 51368.01875 & 0.175 & \\
\enddata

\tablecomments{[The complete version of this table is in the electronic edition of
the Journal.  The printed edition contains only a sample.]}
\end{deluxetable}

\begin{deluxetable}{lrlcrcccccrrrrl} 
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{15} 
\tablewidth{0pc} 
\tablecaption{Measured and Derived Quantities for all
Stars\label{punchline}}
\tablehead{ 
\colhead{HD}& \colhead{HIP}& \colhead{Other} & \colhead{B-V} &
\colhead{$M_V$} & \colhead{Begin}   &  \colhead{End} &
\colhead{\# Obs} & \colhead{\# Month} & \colhead{Grand S}
& \colhead{$\sigma_{S_{\mbox{\tiny diff}}} / S$} &
\colhead{log \rphk} & \colhead{P$_{\mbox{\scriptsize rot}}$} &
\colhead{log (Age/yr)} & \colhead{Note} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\multicolumn{2}{c}{JD-2400000} & \colhead{} & \colhead{Bins} & \colhead{} &
\colhead{\%} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{}}
\startdata 
 &  & Sol & 0.656 &   4.83 & 50667 & 50667 &     5 &     1 & 0.166 &   0.70 & -4.96 &   25. &  9.69 & Vesta; See \S~\ref{targetnotes}\\
      224983  &          184 &  & 0.888 &   5.85 & 52833 & 52833 &     1 &     1 & 0.177 & \nodata & -5.01 &   46. &  9.76 & \\
      225261  &          400 & GJ 3003 & 0.755 &   5.78 & 50367 & 52836 &    32 &    18 & 0.174 &   1.36 & -4.96 &   36. &  9.68 & \\
 &          428 & GJ 2F & 1.472 &   9.65 & 51757 & 52829 &    16 &    10 & 1.788 &   9.44 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      225213  &          439 & GJ 1 & 1.462 &  10.36 & 52601 & 52832 &     2 &     2 & 0.451 &  16.21 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
          38 A &          473 & GJ 4A & 1.440 &   8.66 & 51757 & 52829 &    12 &     9 & 1.647 &   4.28 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
          38 B &  & GJ 4B & 1.410 & \nodata & 51757 & 52829 &    19 &    10 & 1.820 &   6.12 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
         105  &          490 & SAO 214961 & 0.595 &   4.49 & 52516 & 52833 &     7 &     3 & 0.337 &   2.92 & -4.41 &    5. &  8.63 & \\
         283  &          616 & GJ 9003 & 0.798 &   6.14 & 50367 & 52807 &    17 &    14 & 0.179 &   2.14 & -4.96 &   39. &  9.68 & \\
         377  &          682 & SAO 109027 & 0.626 &   4.59 & 51343 & 52836 &    27 &    14 & 0.377 &   1.46 & -4.36 &    4. &  8.38 & \\
         400  &          699 & HR 17 & 0.504 &   3.61 & 51014 & 51014 &     1 &     1 & 0.166 & \nodata & -4.87 &    8. &  9.55 & \\
         531 B &          795 &   & \nodata & \nodata & 51343 & 52829 &    18 &    10 & 0.462 &   3.83 & \nodata & \nodata & \nodata & Eastern of pair; See \S~\ref{targetnotes}\\
         531 A &          795 &   & \nodata & \nodata & 51343 & 52829 &    18 &     9 & 0.435 &   2.93 & \nodata & \nodata & \nodata & Western of pair; See \S~\ref{targetnotes}\\
         691  &          919 &  & 0.755 &   5.29 & 52515 & 52830 &     8 &     3 & 0.446 &   3.97 & -4.38 &    8. &  8.45 &  V344 And\\
         984  &         1134 & SAO 128650 & 0.521 &   4.00 & 51014 & 51014 &     1 &     1 & 0.307 & \nodata & -4.42 &    3. &  8.69 & \\
 &         1368 & GJ 14 & 1.370 &   8.11 & 52097 & 52829 &     9 &     7 & 1.979 &   6.65 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        1388  &         1444 & GJ 9008 & 0.599 &   4.42 & 50366 & 52601 &    45 &    20 & 0.155 &   1.33 & -5.00 &   19. &  9.75 & \\
        1326 A &         1475 & GJ 15A & 1.560 &  10.33 & 50462 & 52829 &    24 &    17 & 0.606 &  12.04 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        1326 B &  & GJ 15B & 1.800 & \nodata & 51052 & 52829 &     6 &     5 & 1.191 &  14.91 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        1461  &         1499 & HR 72 & 0.674 &   4.62 & 50367 & 52829 &    18 &    17 & 0.156 &   1.75 & -5.03 &   29. &  9.80 & \\
 &         1734 & GJ 1009 & 1.485 &   9.86 & 52832 & 52832 &     1 &     1 & 1.801 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        1815  &         1768 & GJ 17.2 & 0.888 &   6.55 & 50367 & 50367 &     1 &     1 & 0.454 & \nodata & -4.51 &   17. &  8.96 & \\
        1854  &  & SAO 192490 & 0.610 & \nodata & 50366 & 50984 &    12 &     6 & 0.172 &   1.69 & -4.91 &   19. &  9.60 & \\
        1835  &         1803 & HR 88 & 0.659 &   4.84 & 50367 & 50367 &     1 &     1 & 0.342 & \nodata & -4.44 &    8. &  8.78 &  BE Cet\\
        1832  &         1813 & SAO 73940 & 0.639 &   4.53 & 50806 & 52829 &    16 &    14 & 0.170 &   2.59 & -4.93 &   22. &  9.64 & \\
        2025  &         1936 & GJ 18.0 & 0.940 &   6.64 & 50367 & 52807 &    14 &    13 & 0.348 &   5.28 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        2475  &         2237 & HR 108 & 0.594 &   3.90 & 50367 & 50463 &     4 &     3 & 0.237 &   1.99 & -4.64 &   10. &  9.18 & \\
        2589  &         2422 &  & 0.883 &   3.20 & 52834 & 52836 &     3 &     1 & 0.127 &   1.64 & -5.23 &   56. & 10.07 & \\
        3074 A &         2663 & SAO 192609 & 0.617 &   3.62 & 50366 & 52829 &    15 &    13 & 0.154 &   3.02 & -5.02 &   22. &  9.78 & \\
        3079  &         2712 & GJ 9016 & 0.549 &   4.01 & 51014 & 51174 &     5 &     2 & 0.152 &   0.81 & -4.99 &   13. &  9.73 & \\
        3141  &         2742 &  & 0.870 &   5.71 & 52833 & 52833 &     1 &     1 & 0.187 & \nodata & -4.97 &   44. &  9.69 & \\
        3443  &         2941 & HR 159 & 0.715 &   4.61 & 50367 & 50807 &     6 &     3 & 0.175 &   3.01 & -4.94 &   31. &  9.65 & \\
 &  & GJ 26 & 1.540 & \nodata & 52102 & 52834 &    19 &     6 & 0.719 &  12.52 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & LHS 119\\
        3651  &         3093 & HR 166 & 0.850 &   5.65 & 50367 & 52834 &    34 &    18 & 0.169 &   2.56 & -5.02 &   45. &  9.77 & \\
        3674  &         3119 & SAO 92011 & 0.538 &   3.95 & 51014 & 51014 &     1 &     1 & 0.170 & \nodata & -4.88 &   11. &  9.55 & \\
        3770  &         3169 & SAO 128888 & 0.571 &   3.58 & 51014 & 51014 &     1 &     1 & 0.156 & \nodata & -4.98 &   16. &  9.72 & \\
        3795  &         3185 & HR 173 & 0.718 &   3.86 & 50366 & 52601 &    31 &    19 & 0.151 &   1.14 & -5.07 &   35. &  9.86 & \\
        3821  &         3203 & GJ 9020A & 0.620 &   4.96 & 51174 & 51174 &     1 &     1 & 0.303 & \nodata & -4.49 &    8. &  8.92 & \\
        3765  &         3206 & GJ 28 & 0.937 &   6.17 & 50462 & 52834 &    24 &    17 & 0.210 &   7.78 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        3861  &         3236 & SAO 109369 & 0.528 &   3.90 & 51014 & 52160 &     2 &     2 & 0.183 & \nodata & -4.80 &    9. &  9.43 & \\
        4208  &         3479 & GJ 9024 & 0.664 &   5.21 & 50367 & 52833 &    41 &    20 & 0.170 &   1.72 & -4.95 &   26. &  9.66 & \\
        4203  &         3502 & SAO 74235 & 0.771 &   4.24 & 51757 & 52806 &    19 &    10 & 0.136 &   1.84 & -5.18 &   45. & 10.00 & \\
        4256  &         3535 & GJ 31.4 & 0.983 &   6.32 & 50367 & 52830 &    29 &    16 & 0.261 &   9.54 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        4271  &         3540 & SAO 128932 & 0.537 &   3.94 & 51014 & 51014 &     1 &     1 & 0.163 & \nodata & -4.91 &   11. &  9.61 & \\
        4307  &         3559 & HR 203 & 0.603 &   3.63 & 50366 & 52830 &    38 &    16 & 0.143 &   2.03 & -5.10 &   21. &  9.89 &  18 Cet\\
        4398  &         3607 & HR 210 & 0.978 &   0.44 & 50367 & 50367 &     1 &     1 & 0.109 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        4614 A &         3821 & HR 219 & 0.587 &   4.59 & 51171 & 51174 &    27 &     1 & 0.165 &   1.09 & -4.93 &   17. &  9.64 & $\eta$ Cas\\
        4747  &         3850 & GJ 36 & 0.769 &   5.78 & 50367 & 52573 &    24 &    17 & 0.248 &   4.10 & -4.72 &   26. &  9.31 & \\
        4635  &         3876 &  & 0.900 &   6.09 & 52834 & 52834 &     1 &     1 & 0.338 & \nodata & -4.67 &   28. &  9.23 & \\
        4915  &         3979 & SAO 128986 & 0.663 &   5.26 & 51174 & 51174 &     1 &     1 & 0.186 & \nodata & -4.86 &   23. &  9.53 & \\
        4903  &         4005 & SAO 54203 & 0.559 &   3.65 & 51174 & 52160 &     2 &     2 & 0.166 & \nodata & -4.91 &   13. &  9.61 & \\
        4967  &         4022 & GJ 40 & 1.290 &   8.04 & 50366 & 50366 &     2 &     1 & 1.026 &   1.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        5035  &         4103 &  & 0.707 &   5.42 & 52833 & 52833 &     1 &     1 & 0.173 & \nodata & -4.94 &   30. &  9.66 & \\
        5065  &         4127 & SAO 54224 & 0.595 &   3.64 & 51014 & 52162 &     2 &     2 & 0.141 & \nodata & -5.11 &   20. &  9.91 & \\
        5133  &         4148 & GJ 42.0 & 0.936 &   6.41 & 51174 & 51174 &     1 &     1 & 0.407 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        5372  &         4393 & SAO 21850 & 0.667 &   4.47 & 50807 & 52835 &    20 &    15 & 0.189 &   2.38 & -4.85 &   23. &  9.51 & \\
        5470  &         4423 & SAO 92167 & 0.631 &   4.20 & 52133 & 52602 &    14 &     6 & 0.154 &   1.75 & -5.03 &   24. &  9.80 & \\
 &  & GJ 47 & \nodata & \nodata & 51793 & 52834 &     7 &     4 & 1.025 &   3.63 & \nodata & \nodata & \nodata & LHS 1176\\
        6101  &         4849 & GJ 3071 & 1.008 &   6.50 & 51012 & 51070 &     3 &     2 & 0.500 &   4.31 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &         4856 & GJ 48 & 1.501 &  10.49 & 50667 & 52834 &    14 &    11 & 0.769 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &         4872 & GJ 49 & 1.463 &   9.55 & 50667 & 52834 &    17 &    13 & 2.495 &   7.33 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &         5004 & SAO 192901 & 0.764 &   6.31 & 51582 & 52833 &     9 &     9 & 0.177 &   2.20 & -4.95 &   36. &  9.67 & \\
        6558  &         5189 & SAO 129121 & 0.606 &   3.86 & 52133 & 52833 &    10 &     6 & 0.155 &   2.80 & -5.01 &   20. &  9.76 & \\
        6611  &         5276 & SAO 36943 & 0.541 &   3.74 & 51014 & 51014 &     1 &     1 & 0.157 & \nodata & -4.96 &   12. &  9.68 & \\
        6660  &         5286 & GJ 53.1A & 1.122 &   6.83 & 50367 & 50367 &     1 &     1 & 0.773 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        6734  &         5315 &  & 0.847 &   3.11 & 50367 & 52833 &    46 &    20 & 0.131 &   1.49 & -5.20 &   53. & 10.04 &  29 Cet\\
        6715  &         5335 &  & 0.710 &   5.06 & 52833 & 52833 &     1 &     1 & 0.158 & \nodata & -5.03 &   33. &  9.79 & \\
 &         5476 & SAO 22049 & 0.536 &   3.87 & 52096 & 52603 &    19 &     6 & 0.155 &   1.16 & -4.97 &   12. &  9.69 & \\
        6872 A &         5480 & SAO 22050 & 0.470 &   3.69 & 52096 & 52834 &    12 &     7 & 0.163 &   1.86 & -4.86 &    6. &  9.53 & \\
        6963  &         5521 & SAO 36995 & 0.730 &   5.52 & 52515 & 52834 &     7 &     3 & 0.290 &   0.79 & -4.60 &   18. &  9.12 & \\
        7047  &         5534 & SAO 109718 & 0.568 &   4.24 & 51014 & 51014 &     1 &     1 & 0.162 & \nodata & -4.94 &   15. &  9.65 & \\
        7228  &         5682 & SAO 54518 & 0.551 &   3.50 & 51014 & 52162 &     2 &     2 & 0.146 & \nodata & -5.04 &   14. &  9.81 & \\
        7438  &  & GJ 54.2B & 0.780 & \nodata & 50367 & 50367 &     1 &     1 & 0.275 & \nodata & -4.67 &   24. &  9.22 & \\
        7483  &         5881 & SAO 54557 & 0.671 &   5.01 & 51793 & 52308 &    12 &     6 & 0.202 &   7.87 & -4.80 &   22. &  9.43 & \\
        7661  &         5938 & SAO 147702 & 0.753 &   5.43 & 52515 & 52602 &     5 &     2 & 0.412 &   2.62 & -4.42 &    9. &  8.67 & \\
        7590  &         5944 & SAO 37069 & 0.594 &   4.72 & 51174 & 51174 &     1 &     1 & 0.278 & \nodata & -4.53 &    7. &  9.00 & \\
        7727  &         5985 &  & 0.563 &   4.16 & 51014 & 51229 &     4 &     2 & 0.162 &   0.16 & -4.94 &   14. &  9.65 &  40 Cet\\
        7895  &         6130 & GJ 56.3A & 0.780 &   5.79 & 50367 & 50367 &     1 &     1 & 0.256 & \nodata & -4.71 &   26. &  9.29 & \\
        8038  &         6197 & SAO 166958 & 0.701 &   4.79 & 52095 & 52601 &    14 &     7 & 0.260 &   5.54 & -4.64 &   18. &  9.19 & \\
 &         6276 & SAO 147747 & 0.791 &   5.71 & 52515 & 52836 &     6 &     3 & 0.529 &   1.96 & -4.32 &    6. &  8.01 & \\
 &         6339 & SAO 54624 & 0.916 &   6.17 & 52833 & 52833 &     1 &     1 & 0.487 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        7924  &         6379 & GJ 56.5 & 0.826 &   6.04 & 52188 & 52576 &     7 &     5 & 0.222 &   6.21 & -4.83 &   35. &  9.48 & \\
        8326  &         6390 & GJ 3091A & 0.970 &   6.29 & 50367 & 50367 &     1 &     1 & 0.367 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        8262  &         6405 & SAO 92398 & 0.627 &   4.92 & 51014 & 52159 &     2 &     2 & 0.170 & \nodata & -4.93 &   21. &  9.63 & \\
        8331  &         6442 & SAO 92406 & 0.681 &   3.86 & 51014 & 51014 &     1 &     1 & 0.141 & \nodata & -5.14 &   33. &  9.96 & \\
        8389  &         6456 & GJ 57.1A & 0.900 &   5.45 & 50367 & 52833 &    26 &    20 & 0.184 &  11.36 & -5.00 &   46. &  9.74 & \\
        8328  &         6498 & SAO 37167 & 0.691 &   3.80 & 52097 & 52807 &    10 &     7 & 0.131 &   2.74 & -5.23 &   37. & 10.07 & \\
        8467  &         6575 & SAO 54666 & 1.100 &   5.71 & 52515 & 52835 &     6 &     3 & 0.279 &   3.23 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        8553  &         6613 &  & 0.912 &   5.89 & 52833 & 52833 &     1 &     1 & 0.172 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        8574  &         6643 & SAO 74702 & 0.577 &   3.90 & 51014 & 52834 &    11 &     8 & 0.144 &   0.81 & -5.07 &   18. &  9.86 & \\
        8648  &         6653 & SAO 109878 & 0.675 &   4.40 & 50806 & 52833 &    31 &    17 & 0.153 &   0.97 & -5.05 &   30. &  9.82 & \\
        8673  &         6702 & HR 410 & 0.500 &   3.43 & 51014 & 52159 &     2 &     2 & 0.200 & \nodata & -4.71 &    6. &  9.29 & \\
        8765  &         6712 & SAO 129296 & 0.707 &   3.76 & 52134 & 52574 &    11 &     5 & 0.185 &   2.28 & -4.89 &   29. &  9.57 & \\
        8941  &         6869 & SAO 92453 & 0.526 &   3.10 & 51014 & 51014 &     1 &     1 & 0.195 & \nodata & -4.75 &    8. &  9.34 & \\
        8907  &         6878 & SAO 37248 & 0.505 &   3.99 & 52515 & 52835 &     6 &     3 & 0.268 &   1.59 & -4.50 &    3. &  8.94 & \\
        8997  &         6917 & GJ 58.2 & 0.966 &   5.92 & 50367 & 50367 &     1 &     1 & 0.567 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        9070  &         6978 & SAO 54737 & 0.710 &   4.78 & 52097 & 52836 &    10 &     7 & 0.195 &   4.36 & -4.85 &   27. &  9.51 & \\
        9280  &         7080 & SAO 147853 & 0.760 &   4.22 & 51171 & 51174 &     6 &     1 & 0.145 &   0.87 & -5.12 &   42. &  9.92 & \\
        9224  &         7090 & SAO 74767 & 0.622 &   4.15 & 51014 & 52162 &     2 &     2 & 0.168 & \nodata & -4.93 &   20. &  9.64 & \\
        9312  &         7143 & SAO 92492 & 0.929 &   2.95 & 52101 & 52101 &     1 &     1 & 0.267 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
        9331  &         7221 & SAO 22381 & 0.710 &   4.87 & 51883 & 52602 &    11 &     6 & 0.151 &   2.41 & -5.07 &   34. &  9.85 & \\
        9540  &         7235 & GJ 59 & 0.766 &   5.52 & 50366 & 52833 &    11 &     6 & 0.300 &  10.78 & -4.60 &   20. &  9.13 & \\
        9472  &         7244 & SAO 74789 & 0.666 &   5.02 & 52515 & 52836 &     7 &     3 & 0.308 &   3.02 & -4.51 &   10. &  8.97 & \\
        9562  &         7276 & HR 448 & 0.639 &   3.39 & 50367 & 52833 &    21 &    17 & 0.135 &   1.51 & -5.19 &   28. & 10.01 & \\
        9407  &         7339 & GJ 59.1 & 0.686 &   4.91 & 50807 & 52835 &    13 &    12 & 0.160 &   1.35 & -5.01 &   30. &  9.76 & \\
        9770  &         7372 &  & 0.909 &   5.24 & 51043 & 51070 &     3 &     1 & 0.508 &  13.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  BB Scl\\
        9518  &  & SAO 11842 & 0.480 & \nodata & 52097 & 52834 &    11 &     7 & 0.132 &   2.12 & -5.12 &    8. &  9.92 & \\
 &  & SAO 11844 & 0.490 & \nodata & 52128 & 52834 &    12 &     6 & 0.146 &   3.07 & -5.00 &    8. &  9.74 & BD +60 271\\
        9826  &         7513 & HR 458 & 0.536 &   3.45 & 52112 & 52282 &    48 &     6 & 0.146 & \nodata & -5.04 &   12. &  9.80 & $\upsilon$ And\\
       10002  &         7539 & GJ 62 & 0.830 &   5.51 & 50463 & 52832 &    18 &    14 & 0.161 &   1.66 & -5.04 &   45. &  9.81 & \\
        9939  &         7564 & SAO 74830 & 0.900 &   3.87 & 52101 & 52101 &     1 &     1 & 0.201 & \nodata & -4.94 &   44. &  9.66 & \\
        9986  &         7585 & SAO 92543 & 0.648 &   4.72 & 50806 & 52601 &    19 &    14 & 0.175 &   3.12 & -4.91 &   23. &  9.60 & \\
       10126  &         7733 & SAO 74857 & 0.733 &   5.08 & 51174 & 51174 &     1 &     1 & 0.168 & \nodata & -4.98 &   34. &  9.71 & \\
       10086  &         7734 & GJ 65.1 & 0.690 &   4.95 & 51014 & 52161 &     2 &     2 & 0.275 & \nodata & -4.60 &   15. &  9.12 & \\
       10145  &         7902 & GJ 9059 & 0.691 &   4.88 & 50462 & 52834 &    23 &    15 & 0.160 &   1.66 & -5.01 &   30. &  9.76 & \\
       10476  &         7981 & HR 493 & 0.836 &   5.87 & 50276 & 52835 &   268 &    25 & 0.186 &   3.42 & -4.95 &   41. &  9.66 & \\
       10486  &         8044 & HR 495 & 1.020 &   2.61 & 52101 & 52101 &     1 &     1 & 0.201 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &         8051 & GJ 70 & 1.525 &  10.67 & 52134 & 52833 &     5 &     5 & 1.265 &  20.74 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       10436  &         8070 & GJ 69 & 1.202 &   7.78 & 51369 & 52834 &    13 &     9 & 0.869 &   5.34 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       10700  &         8102 & HR 509 & 0.727 &   5.68 & 51755 & 52836 &   394 &    15 & 0.168 &   1.35 & -4.98 &   33. &  9.71 & $\tau$ Cet\\
       10697  &         8159 & HR 508 & 0.720 &   3.71 & 50367 & 52835 &    57 &    25 & 0.149 &   2.53 & -5.08 &   36. &  9.87 &  109 Psc\\
       10853  &         8275 & GJ 74 & 1.044 &   7.10 & 50367 & 50367 &     1 &     1 & 0.762 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       11020  &         8346 & GJ 76 & 0.795 &   6.04 & 50687 & 52573 &    14 &    11 & 0.169 &   2.05 & -5.00 &   40. &  9.74 & \\
       10780  &         8362 & HR 511 & 0.804 &   5.64 & 51174 & 51174 &     1 &     1 & 0.271 & \nodata & -4.69 &   27. &  9.27 & \\
       11226  &         8548 & SAO 129526 & 0.569 &   3.90 & 51014 & 51174 &     5 &     2 & 0.150 &   0.51 & -5.02 &   16. &  9.79 & \\
       11507  &         8768 & GJ 79 & 1.424 &   8.67 & 50463 & 51582 &     2 &     2 & 1.846 &   6.91 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       11505  &         8798 & SAO 129551 & 0.635 &   4.55 & 51014 & 51014 &     1 &     1 & 0.155 & \nodata & -5.02 &   24. &  9.78 & \\
       11373  &         8867 &  & 1.010 &   6.74 & 52834 & 52834 &     1 &     1 & 0.576 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       11833  &         9035 & SAO 110238 & 0.590 &   3.25 & 52129 & 52189 &     5 &     2 & 0.163 & \nodata & -4.94 &   17. &  9.66 & \\
       11850  &         9073 & SAO 75038 & 0.711 &   5.24 & 52515 & 52835 &     7 &     3 & 0.339 &   3.36 & -4.49 &   11. &  8.91 & \\
       11964 A &         9094 & GJ 81.1A & 0.817 &   3.76 & 50366 & 52836 &    33 &    21 & 0.138 &   1.66 & -5.16 &   49. &  9.98 & \\
       12051  &         9269 & GJ 82.1 & 0.773 &   5.19 & 50419 & 52836 &    22 &    16 & 0.157 &   1.76 & -5.05 &   40. &  9.82 & \\
       12235  &         9353 & HR 582 & 0.610 &   3.43 & 50367 & 51014 &     8 &     5 & 0.152 &   2.34 & -5.03 &   21. &  9.79 &  ZI 106\\
       12328  &         9406 & SAO 129630 & 0.960 &   3.14 & 52101 & 52101 &     1 &     1 & 0.133 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &  & GJ 3126 & 1.540 & \nodata & 52133 & 52574 &     3 &     3 & 1.108 &   5.40 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & G 244-47\\
       12414  &         9473 & SAO 110286 & 0.510 &   3.72 & 50840 & 50840 &     1 &     1 & 0.157 & \nodata & -4.93 &    9. &  9.64 & \\
       12661  &         9683 & SAO 75125 & 0.710 &   4.58 & 50840 & 52836 &    52 &    16 & 0.150 &   1.44 & -5.08 &   35. &  9.87 & \\
       12786  &         9716 & GJ 3133 & 0.832 &   5.75 & 50367 & 50367 &     1 &     1 & 0.541 & \nodata & -4.36 &    8. &  8.32 & \\
 &         9724 & GJ 84 & 1.514 &  10.32 & 50840 & 52489 &     9 &     8 & 1.230 &  11.55 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       12846  &         9829 & SAO 75144 & 0.662 &   5.06 & 51174 & 52652 &    20 &     8 & 0.163 &   1.07 & -4.98 &   26. &  9.71 & \\
       13043  &         9911 & GJ 9073A & 0.624 &   4.04 & 50367 & 52830 &    57 &    21 & 0.150 &   1.56 & -5.05 &   23. &  9.83 & \\
       13357 A &        10175 & SAO 92824 & \nodata & \nodata & 52308 & 52652 &     6 &     5 & 0.218 &   1.68 & \nodata & \nodata & \nodata & \\
       13357 B &        10175 &  & \nodata & \nodata & 52308 & 52652 &     6 &     5 & 0.282 &   4.19 & \nodata & \nodata & \nodata & BD +13 343B\\
       13382  &        10218 & SAO 75191 & 0.980 &   4.66 & 52516 & 52835 &     7 &     3 & 0.324 &   3.37 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        10279 & GJ 87 & 1.431 &   9.96 & 51410 & 52574 &    10 &     8 & 0.544 &  13.08 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       13612 B &        10303 & GJ 87.1B & 0.716 &   2.09 & 50367 & 52601 &    22 &    17 & 0.162 &   2.56 & -5.00 &   33. &  9.75 & \\
       13507  &        10321 & SAO 37865 & 0.672 &   5.10 & 50840 & 51229 &     8 &     3 & 0.319 &   1.74 & -4.49 &   10. &  8.93 & \\
       13531  &        10339 & SAO 37868 & 0.700 &   5.31 & 50840 & 50840 &     1 &     1 & 0.390 & \nodata & -4.40 &    7. &  8.59 & \\
 &        10449 & SAO 129772 & 0.582 &   5.12 & 51411 & 52574 &    18 &     9 & 0.163 &   1.73 & -4.94 &   16. &  9.65 & \\
       13945  &        10492 & SAO 167658 & 0.737 &   4.88 & 52129 & 52308 &     7 &     4 & 0.225 &   4.18 & -4.76 &   26. &  9.37 & \\
       13825  &        10505 & SAO 75231 & 0.690 &   4.69 & 50840 & 50840 &     1 &     1 & 0.169 & \nodata & -4.96 &   29. &  9.68 & \\
       13836  &        10510 &  & 0.705 &   5.27 & 52836 & 52836 &     1 &     1 & 0.290 & \nodata & -4.58 &   15. &  9.09 & \\
       13579  &        10531 & GJ 90 & 0.920 &   5.27 & 51174 & 51174 &     1 &     1 & 0.377 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       14001  &        10542 & GJ 91.2 & 1.033 &   6.20 & 50419 & 50419 &     1 &     1 & 0.528 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       13997  &        10599 & SAO 92865 & 0.790 &   5.33 & 52133 & 52832 &    16 &     6 & 0.160 &   2.54 & -5.04 &   41. &  9.81 & \\
       13931  &        10626 & SAO 37918 & 0.642 &   4.32 & 50807 & 52836 &    17 &    14 & 0.154 &   1.00 & -5.03 &   25. &  9.80 & \\
       13974  &        10644 & HR 660 & 0.607 &   4.66 & 52516 & 52538 &     4 &     1 & 0.217 &   0.41 & -4.71 &   13. &  9.29 &  8 Tri\\
       14082 B &        10679 & SAO 75264 & 0.622 &   5.09 & 50840 & 50840 &     1 &     1 & 0.370 & \nodata & -4.37 &    4. &  8.43 & \\
       14082 A &        10680 & SAO 75265 & 0.518 &   4.01 & 50840 & 50840 &     1 &     1 & 0.309 & \nodata & -4.41 &    3. &  8.67 & \\
       14412  &        10798 & HR 683 & 0.724 &   5.81 & 50366 & 52574 &    23 &    18 & 0.195 &   5.12 & -4.85 &   29. &  9.52 & \\
       14651  &        11028 &  & 0.720 &   5.27 & 52836 & 52836 &     1 &     1 & 0.154 & \nodata & -5.05 &   35. &  9.82 & \\
 &        11048 & GJ 96 & 1.466 &   9.02 & 51582 & 52603 &    17 &     6 & 1.791 &   8.93 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       14802  &        11072 & HR 695 & 0.608 &   3.48 & 50462 & 51171 &     9 &     6 & 0.149 &   4.92 & -5.05 &   21. &  9.83 & $\kappa$ For\\
       15335  &        11548 & HR 720 & 0.591 &   3.45 & 50367 & 52603 &    17 &    13 & 0.142 &   1.61 & -5.10 &   20. &  9.89 &  13 Tri\\
       15468  &        11565 & GJ 100 & 1.120 &   7.40 & 50462 & 50462 &     1 &     1 & 0.883 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       15814  &        11843 & HR 741 & 0.572 &   3.71 & 50367 & 50715 &     3 &     2 & 0.181 &   6.76 & -4.83 &   13. &  9.48 &  29 Ari\\
       16141  &        12048 &  & 0.670 &   4.05 & 50366 & 52835 &    70 &    23 & 0.145 &   1.44 & -5.11 &   31. &  9.91 &  79 Cet\\
       16270  &        12110 & GJ 1048 & 1.069 &   6.70 & 50366 & 50366 &     1 &     1 & 0.876 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       16160  &        12114 & HR 753 & 0.918 &   6.50 & 50367 & 50367 &     1 &     1 & 0.266 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &  & GJ 105B & 1.620 & \nodata & 52830 & 52830 &     1 &     1 & 0.727 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & BX Cet\\
       16287  &        12158 & GJ 9087 & 0.944 &   6.17 & 51012 & 52576 &    10 &     8 & 0.659 &   4.78 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       16275  &        12198 & SAO 93028 & 0.665 &   4.30 & 52134 & 52603 &    16 &     5 & 0.163 &   2.10 & -4.98 &   27. &  9.72 & \\
       16397  &        12306 & GJ 9089 & 0.583 &   4.59 & 50462 & 52575 &    12 &    10 & 0.161 &   1.15 & -4.96 &   16. &  9.68 & \\
       16548  &        12350 & SAO 130036 & 0.702 &   3.36 & 52101 & 52101 &     1 &     1 & 0.137 & \nodata & -5.17 &   37. & 10.00 & \\
       16623  &        12364 & GJ 105.3 & 0.601 &   4.67 & 50689 & 52575 &    16 &    12 & 0.156 &   1.94 & -5.00 &   19. &  9.74 & \\
       16909  &        12709 & GJ 106 & 1.074 &   6.89 & 50367 & 50367 &     1 &     1 & 0.890 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       17037  &        12764 & SAO 130084 & 0.534 &   3.85 & 50839 & 52239 &    17 &    11 & 0.157 &   1.55 & -4.95 &   11. &  9.67 & \\
       16895  &        12777 & HR 799 & 0.514 &   3.85 & 52161 & 52219 &     2 &     2 & 0.152 & \nodata & -4.97 &   10. &  9.70 & \\
       16895  &        12777 & GJ 107 & \nodata &   9.36 & 52238 & 52652 &     4 &     4 & 1.604 &  10.54 & \nodata & \nodata & \nodata & \\
 &        12781 & GJ 109 & 1.530 &  11.18 & 51410 & 52576 &    11 &     8 & 0.886 &   9.31 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       17152  &        12797 & SAO 168014 & 0.772 &   5.17 & 52129 & 52237 &     5 &     3 & 0.158 &   1.75 & -5.04 &   40. &  9.81 & \\
       17190  &        12926 & GJ 112.0 & 0.840 &   5.84 & 50367 & 52835 &    24 &    15 & 0.210 &   5.96 & -4.87 &   38. &  9.55 & \\
       17230  &        12929 & GJ 112.1 & 1.269 &   7.58 & 50367 & 51174 &     2 &     2 & 0.915 &   5.46 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       17332 A &        13027 & SAO 93105 & 0.680 &   4.33 & 51411 & 51900 &    10 &     4 & 0.387 &   2.87 & -4.39 &    6. &  8.53 & \\
       17382  &        13081 & GJ 113.0 & 0.820 &   5.81 & 50367 & 50367 &     1 &     1 & 0.439 & \nodata & -4.45 &   12. &  8.79 & \\
       17433  &        13118 &  & 0.956 &   3.72 & 52101 & 52101 &     1 &     1 & 1.951 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  VY Ari\\
       17660  &        13258 & GJ 114 & 1.194 &   7.12 & 51227 & 52575 &    14 &    10 & 1.014 &   5.64 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       18144  &        13601 & SAO 93185 & 0.749 &   5.33 & 51174 & 51174 &     1 &     1 & 0.203 & \nodata & -4.84 &   31. &  9.49 & \\
       18143  &        13642 & GJ 118.2A & 0.953 &   5.72 & 50367 & 52835 &    25 &    16 & 0.188 &  10.34 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       18262  &        13679 & HR 870 & 0.478 &   2.73 & 52652 & 52652 &     1 &     1 & 0.140 & \nodata & -5.04 &    7. &  9.80 & \\
       18445  &        13769 & GJ 120.1C & 0.960 &   5.79 & 51043 & 52652 &    18 &    12 & 0.415 &   6.20 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       18632  &        13976 & SAO 110894 & 0.926 &   6.12 & 51012 & 52601 &    15 &    10 & 0.616 &   5.09 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       18907  &        14086 & HR 914 & 0.794 &   3.47 & 51171 & 51173 &     5 &     1 & 0.143 &   0.78 & -5.13 &   45. &  9.94 & $\epsilon$ For\\
       18803  &        14150 &  & 0.696 &   4.99 & 50367 & 52834 &    34 &    18 & 0.185 &   5.10 & -4.88 &   27. &  9.56 &  51 Ari\\
       18940  &        14230 & SAO 75711 & 0.624 &   4.45 & 52516 & 52516 &     1 &     1 & 0.258 & \nodata & -4.60 &   11. &  9.12 & \\
       19034  &        14241 & GJ 121.2 & 0.677 &   5.34 & 50366 & 52835 &    28 &    16 & 0.180 &   1.83 & -4.90 &   26. &  9.59 & \\
       19019  &        14258 & SAO 110937 & 0.520 &   4.27 & 52516 & 52602 &     5 &     2 & 0.211 &   2.72 & -4.68 &    7. &  9.24 & \\
       19467  &        14501 & GJ 3200 & 0.645 &   4.48 & 50366 & 52835 &    28 &    18 & 0.156 &   1.30 & -5.02 &   25. &  9.78 & \\
       19308  &        14532 & SAO 56178 & 0.672 &   4.21 & 50839 & 52575 &    12 &     9 & 0.156 &   2.63 & -5.03 &   29. &  9.79 & \\
       19632  &        14623 & SAO 168331 & 0.678 &   4.89 & 52516 & 52516 &     1 &     1 & 0.319 & \nodata & -4.50 &   10. &  8.94 & \\
       19373  &        14632 & HR 937 & 0.595 &   3.94 & 52188 & 52575 &     9 &     5 & 0.153 &   1.12 & -5.02 &   19. &  9.77 & $\iota$ Per\\
       19668  &        14684 & SAO 130311 & 0.790 &   5.43 & 52516 & 52602 &     5 &     2 & 0.476 &   1.31 & -4.38 &    8. &  8.45 & \\
       19994  &        14954 & HR 962 & 0.575 &   3.32 & 52202 & 52517 &    12 &     4 & 0.173 &   0.69 & -4.88 &   14. &  9.55 &  94 Cet\\
       19902  &        14976 & SAO 56256 & 0.732 &   5.03 & 51074 & 51074 &     1 &     1 & 0.286 & \nodata & -4.60 &   18. &  9.13 & \\
       20165  &        15099 & GJ 9112 & 0.861 &   6.09 & 50366 & 52603 &    17 &    13 & 0.221 &   6.35 & -4.86 &   38. &  9.52 & \\
       20367  &        15323 & SAO 56323 & 0.574 &   4.23 & 50839 & 50840 &     2 &     1 & 0.282 &   0.53 & -4.50 &    6. &  8.95 & \\
       20619  &        15442 & GJ 135 & 0.655 &   5.09 & 50366 & 52601 &    21 &    13 & 0.193 &   4.55 & -4.83 &   21. &  9.48 & \\
       20727  &        15572 & GJ 138.1A & 0.690 &   4.93 & 50367 & 50367 &     1 &     1 & 0.164 & \nodata & -4.99 &   30. &  9.73 & \\
       20675  &        15669 & HR 1001 & 0.468 &   2.64 & 51899 & 52652 &    52 &    10 & 0.178 &   1.62 & -4.78 &    5. &  9.40 & \\
       21019  &        15776 & HR 1024 & 0.702 &   3.36 & 50366 & 52601 &    19 &    13 & 0.147 &   1.11 & -5.10 &   34. &  9.90 & \\
 &        15904 &  & 0.571 &   6.27 & 51411 & 52575 &    13 &     9 & 0.154 &   2.23 & -4.99 &   16. &  9.73 & BD +11 468\\
       21197  &        15919 & GJ 141.0 & 1.153 &   6.96 & 50366 & 52601 &    17 &    10 & 0.743 &   9.81 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       21313  &        16107 & SAO 56465 & 0.623 &   3.92 & 51793 & 52601 &    16 &     6 & 0.145 &   1.39 & -5.09 &   24. &  9.89 & \\
       21531  &        16134 & GJ 142 & 1.337 &   7.89 & 50463 & 50463 &     1 &     1 & 1.606 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       21774  &        16405 & SAO 75971 & 0.680 &   4.59 & 52133 & 52576 &     9 &     5 & 0.150 &   1.60 & -5.07 &   31. &  9.86 & \\
 &        16404 &  & 0.667 &   6.14 & 51171 & 52653 &    12 &     9 & 0.127 &   2.43 & -5.27 &   35. & 10.12 & BD +66 268\\
       21847  &        16517 & SAO 56530 & 0.503 &   3.84 & 50839 & 52575 &    15 &    10 & 0.226 &   2.12 & -4.62 &    5. &  9.15 & \\
       22049  &        16537 & HR 1084 & 0.881 &   6.18 & 52142 & 52543 &    13 &     4 & 0.447 & \nodata & -4.51 &   17. &  8.95 & $\epsilon$ Eri\\
       21962  &        16538 & SAO 93484 & 0.503 &   3.33 & 50839 & 50840 &     2 &     1 & 0.189 &   0.05 & -4.76 &    7. &  9.36 & \\
       22072  &        16641 & HR 1085 & 0.891 &   3.00 & 50420 & 52833 &    16 &    11 & 0.132 &   1.45 & -5.20 &   55. & 10.03 & \\
       22282  &        16727 & SAO 130589 & 0.789 &   5.02 & 52134 & 52652 &    15 &     7 & 0.169 &   2.28 & -4.99 &   40. &  9.73 & \\
       22484  &        16852 & HR 1101 & 0.575 &   3.60 & 52146 & 52229 &     4 &     2 & 0.139 & \nodata & -5.12 &   18. &  9.92 &  10 Tau\\
       22713  &        17027 & HR 1111 & 0.921 &   3.24 & 52652 & 52652 &     1 &     1 & 0.142 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  21 Eri\\
       22879  &        17147 & GJ 147.1 & 0.554 &   4.75 & 50366 & 52603 &    16 &    14 & 0.163 &   1.19 & -4.92 &   13. &  9.62 & \\
       22918  &        17183 & GJ 3244 & 0.954 &   3.70 & 52652 & 52652 &     1 &     1 & 0.145 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       23249  &        17378 & HR 1136 & 0.915 &   3.74 & 50463 & 52602 &    20 &    14 & 0.136 &   1.59 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & $\delta$ Eri\\
       23356  &        17420 & SAO 149134 & 0.927 &   6.36 & 51043 & 52536 &    12 &     9 & 0.345 &   6.25 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       23588  &        17544 & GJ 154.1 & 1.012 &   6.52 & 50420 & 50420 &     1 &     1 & 0.581 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       23439  &        17666 & GJ 1064A & 0.750 &   6.23 & 50463 & 52603 &    17 &    14 & 0.178 &   1.06 & -4.94 &   34. &  9.65 & \\
       23596  &        17747 & SAO 39110 & 0.634 &   3.67 & 51901 & 51901 &     1 &     1 & 0.150 & \nodata & -5.06 &   25. &  9.84 & \\
 &  & TYC 65- 1471-1 & 1.100 & \nodata & 52516 & 52575 &     2 &     2 & 0.735 &   0.89 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & 03:48:58.70 +01:10:53.9 \\
       24040  &        17960 & SAO 93630 & 0.653 &   4.16 & 50839 & 52576 &    14 &    10 & 0.147 &   1.85 & -5.09 &   28. &  9.88 & \\
       24213  &        18106 & SAO 76286 & 0.583 &   3.79 & 50839 & 52652 &    14 &    10 & 0.148 &   1.92 & -5.05 &   18. &  9.82 & \\
       24365  &        18208 & GJ 3254 & 0.840 &   2.66 & 50463 & 52603 &    14 &    11 & 0.136 &   1.33 & -5.17 &   51. &  9.99 & \\
       24496  &        18267 & GJ 3255 & 0.719 &   5.23 & 50839 & 52576 &    15 &    11 & 0.192 &   5.06 & -4.87 &   29. &  9.53 & \\
 &        18280 & GJ 156 & 1.366 &   8.10 & 50462 & 52576 &    18 &    12 & 1.158 &   8.50 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       24341  &        18309 & SAO 24291 & 0.683 &   3.80 & 50463 & 52652 &    15 &    12 & 0.153 &   1.56 & -5.05 &   31. &  9.83 & \\
       24238  &        18324 & GJ 155.2 & 0.831 &   6.20 & 50463 & 52652 &    20 &    14 & 0.176 &   0.91 & -4.98 &   42. &  9.72 & \\
       24727  &        18388 & SAO 130824 & 0.500 &   3.62 & 50839 & 52576 &    13 &    10 & 0.147 &   1.87 & -5.00 &    9. &  9.74 & \\
       24892  &        18432 & GJ 3258 & 0.748 &   3.94 & 50366 & 52601 &    29 &    18 & 0.148 &   1.48 & -5.09 &   39. &  9.89 & \\
       24916  &        18512 & GJ 157A & 1.115 &   7.08 & 50366 & 52576 &    13 &    10 & 0.947 &   3.02 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       25069  &        18606 & HR 1232 & 1.001 &   2.65 & 50366 & 52308 &    19 &    13 & 0.122 &   1.38 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       24451  &        18774 & GJ 156.2 & 1.132 &   7.18 & 51227 & 52575 &    12 &     7 & 0.925 &   7.56 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       25535  &        18824 & SAO 194709 & 0.628 &   3.14 & 50366 & 50806 &     3 &     2 & 0.150 &   1.53 & -5.05 &   24. &  9.83 & \\
       25457  &        18859 & HR 1249 & 0.500 &   3.96 & 52516 & 52602 &     5 &     2 & 0.317 &   1.24 & -4.39 &   2.0 &  8.54 & \\
       25329  &        18915 & GJ 158 & 0.863 &   7.18 & 50463 & 52601 &    13 &    11 & 0.193 &   5.37 & -4.94 &   42. &  9.66 & \\
       25682  &        19024 & GJ 9142 & 0.769 &   5.01 & 52133 & 52574 &    10 &     5 & 0.163 &   1.11 & -5.01 &   39. &  9.77 & \\
       25790  &        19070 & SAO 130932 & 0.752 &   3.00 & 52652 & 52652 &     1 &     1 & 0.179 & \nodata & -4.93 &   34. &  9.64 & \\
      281540  &        19143 &  & 0.964 &   7.21 & 51412 & 52602 &    11 &     7 & 0.273 &   6.17 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       25825  &        19148 & SAO 93760 & 0.593 &   4.50 & 52133 & 52602 &    13 &     5 & 0.297 &   2.72 & -4.48 &    6. &  8.90 & \\
 &        19165 & GJ 160.2 & 1.206 &   7.84 & 52601 & 52601 &     1 &     1 & 0.596 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       26151  &        19232 & SAO 169142 & 0.832 &   5.18 & 51171 & 52601 &    11 &     9 & 0.186 &   7.24 & -4.95 &   41. &  9.66 & \\
       25918  &        19301 & SAO 39329 & 0.725 &   5.32 & 51584 & 51584 &     1 &     1 & 0.170 & \nodata & -4.97 &   33. &  9.69 & \\
       25665  &        19422 & GJ 161 & 0.952 &   6.37 & 51174 & 51174 &     1 &     1 & 0.284 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       26161  &        19428 & SAO 57026 & 0.550 &   3.88 & 50839 & 52537 &    12 &     8 & 0.147 &   1.34 & -5.03 &   14. &  9.80 & \\
       26767  &        19786 & SAO 93830 & 0.640 &   4.78 & 51411 & 51975 &     9 &     5 & 0.314 &   3.68 & -4.48 &    8. &  8.90 & \\
       26794  &        19788 & GJ 165.2 & 0.943 &   6.17 & 50420 & 52602 &    17 &    13 & 0.208 &   6.36 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       26965  &        19849 & HR 1325 & 0.820 &   5.92 & 52236 & 52602 &     7 &     4 & 0.196 &   2.80 & -4.90 &   38. &  9.60 &  DY Eri\\
       26990  &        19911 & SAO 111707 & 0.661 &   4.79 & 52516 & 52602 &     6 &     2 & 0.247 &   0.68 & -4.65 &   16. &  9.20 & \\
       27466  &        20218 & SAO 131119 & 0.650 &   5.05 & 52516 & 52602 &     5 &     2 & 0.250 &   3.43 & -4.64 &   14. &  9.18 & \\
       28187  &        20638 & SAO 195001 & 0.629 &   4.69 & 50366 & 52601 &    15 &    12 & 0.162 &   1.58 & -4.97 &   22. &  9.71 & \\
       28005  &        20800 & SAO 39540 & 0.711 &   4.35 & 50839 & 52652 &    21 &    12 & 0.151 &   1.78 & -5.07 &   35. &  9.85 & \\
       28388  &        20802 & SAO 169470 & 0.752 &   2.76 & 50366 & 51171 &     8 &     6 & 0.156 &   1.56 & -5.05 &   38. &  9.82 & \\
       28237  &        20826 &  & 0.560 &   4.12 & 52516 & 52603 &     5 &     2 & 0.290 &   1.53 & -4.48 &    5. &  8.88 & \\
       28344  &        20899 &  & 0.609 &   4.45 & 51411 & 51584 &     7 &     3 & 0.314 &   4.38 & -4.46 &    6. &  8.84 &  V920 Tau\\
       28343  &        20917 & GJ 169 & 1.363 &   8.00 & 51227 & 52602 &    12 &     7 & 1.534 &  11.31 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       28447  &        21010 & SAO 76634 & 0.722 &   3.52 & 52652 & 52652 &     1 &     1 & 0.142 & \nodata & -5.14 &   38. &  9.95 & \\
       28676  &        21158 & SAO 76645 & 0.641 &   4.12 & 51174 & 51174 &     1 &     1 & 0.155 & \nodata & -5.03 &   25. &  9.79 & \\
       28946  &        21272 & GJ 9158 & 0.779 &   5.78 & 51174 & 51174 &     1 &     1 & 0.235 & \nodata & -4.76 &   29. &  9.37 & \\
       28495  &        21276 &  & 0.759 &   5.55 & 52537 & 52603 &     6 &     2 & 0.478 &   1.28 & -4.34 &    6. &  8.20 & \\
      237287  &        21433 & GJ 171 & 0.902 &   5.99 & 50463 & 50463 &     1 &     1 & 0.159 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       29150  &        21436 & SAO 76668 & 0.685 &   4.94 & 51174 & 51174 &     1 &     1 & 0.180 & \nodata & -4.90 &   27. &  9.59 & \\
      232979  &        21553 & GJ 172 & 1.423 &   8.58 & 51544 & 52603 &     9 &     6 & 1.705 &   4.38 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        21556 & GJ 173 & 1.505 &  10.12 & 51581 & 52516 &     8 &     5 & 0.677 &   5.38 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       29461  &        21654 & SAO 94049 & 0.655 &   4.55 & 51411 & 52601 &    15 &     8 & 0.284 &   1.73 & -4.55 &   12. &  9.05 & \\
       29528  &        21703 & SAO 94057 & 0.830 &   5.16 & 51793 & 52601 &    13 &     6 & 0.155 &   2.01 & -5.07 &   46. &  9.86 & \\
       29587  &        21832 & SAO 39690 & 0.633 &   5.03 & 50463 & 51073 &     5 &     4 & 0.186 &   2.69 & -4.85 &   20. &  9.51 & \\
       29836  &        21923 & SAO 94078 & 0.677 &   3.95 & 51901 & 51901 &     1 &     1 & 0.142 & \nodata & -5.13 &   32. &  9.94 & \\
      285968  &        21932 & GJ 176 & 1.523 &  10.08 & 50840 & 52575 &    18 &    12 & 1.367 &   8.40 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       29883  &        21988 & GJ 176.2 & 0.907 &   6.25 & 51174 & 51174 &     1 &     1 & 0.215 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       30495  &        22263 & HR 1532 & 0.632 &   4.87 & 51975 & 51975 &     1 &     1 & 0.259 & \nodata & -4.60 &   12. &  9.12 &  58 Eri\\
       30508  &        22319 & SAO 112091 & 0.846 &   3.12 & 52652 & 52652 &     1 &     1 & 0.151 & \nodata & -5.10 &   48. &  9.89 & \\
       30562  &        22336 & HR 1536 & 0.631 &   3.65 & 51584 & 51584 &     3 &     1 & 0.152 &   0.60 & -5.04 &   24. &  9.81 & \\
       30339  &        22429 & SAO 24853 & 0.611 &   3.88 & 51793 & 52603 &    14 &     6 & 0.151 &   1.93 & -5.04 &   21. &  9.81 & \\
       30652  &        22449 & HR 1543 & 0.484 &   3.67 & 52280 & 52280 &     2 &     1 & 0.214 & \nodata & -4.65 &    4. &  9.19 &  ZI 311\\
       30708  &        22576 & SAO 57460 & 0.717 &   4.20 & 50839 & 52652 &    12 &     9 & 0.153 &   1.54 & -5.06 &   35. &  9.83 & \\
       30649  &        22596 & GJ 9168 & 0.586 &   4.56 & 50463 & 52537 &    18 &    12 & 0.162 &   1.18 & -4.95 &   17. &  9.67 & \\
       30825  &        22633 & SAO 57468 & 0.875 &   2.91 & 52652 & 52652 &     1 &     1 & 0.134 & \nodata & -5.19 &   54. & 10.02 & \\
       30973  &        22715 & GJ 2035 & 1.019 &   6.63 & 50420 & 50420 &     2 &     1 & 0.642 &   0.52 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        22762 & GJ 180 & 1.547 &  10.44 & 52220 & 52603 &     3 &     3 & 0.687 &  25.48 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       31253  &        22826 & SAO 94193 & 0.583 &   3.48 & 50839 & 52576 &    22 &    14 & 0.141 &   1.66 & -5.11 &   19. &  9.91 & \\
       31560  &        22907 & GJ 2037 & 1.072 &   6.86 & 50366 & 52603 &    10 &     9 & 0.537 &  11.21 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       31412  &        22919 & GJ 9169 & 0.561 &   4.24 & 50839 & 52536 &    16 &    11 & 0.173 &   2.21 & -4.87 &   13. &  9.54 & \\
       31966  &        23286 & GJ 182.1 & 0.673 &   4.02 & 50839 & 52654 &    17 &    12 & 0.141 &   1.56 & -5.14 &   32. &  9.95 & \\
       32450  &        23452 & GJ 185A & 1.430 &   8.66 & 50840 & 51073 &     3 &     2 & 1.400 &   3.06 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       32387  &        23550 & GJ 3324 & 0.810 &   2.95 & 50366 & 51072 &     5 &     4 & 0.140 &   1.07 & -5.15 &   47. &  9.96 & \\
       32850  &        23786 & GJ 3330 & 0.804 &   5.84 & 50366 & 52536 &     4 &     4 & 0.317 &   3.26 & -4.60 &   21. &  9.13 & \\
       32923  &        23835 & HR 1656 & 0.657 &   3.91 & 51174 & 51174 &     1 &     1 & 0.155 & \nodata & -5.03 &   27. &  9.79 & 104 Tau\\
       33021  &        23852 & HR 1662 & 0.625 &   3.89 & 50366 & 52603 &    19 &    15 & 0.145 &   1.33 & -5.10 &   24. &  9.89 &  13 Ori\\
       32963  &        23884 & SAO 76970 & 0.664 &   4.87 & 50806 & 52602 &    11 &    10 & 0.156 &   1.12 & -5.02 &   28. &  9.78 & \\
 &        23932 & GJ 190 & 1.520 &  10.43 & 51552 & 51900 &     4 &     3 & 0.965 &   6.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       33555  &        24130 & HR 1685 & 0.984 &   2.82 & 52652 & 52652 &     1 &     1 & 0.123 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       33793  &        24186 &  & 1.543 &  10.89 & 51171 & 52713 &     6 &     6 & 0.325 &   4.98 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  VZ Pic\\
       33636  &        24205 & SAO 112506 & 0.588 &   4.71 & 50839 & 52603 &    25 &    13 & 0.180 &   2.32 & -4.85 &   15. &  9.51 & \\
       33632  &        24332 & SAO 57754 & 0.542 &   4.41 & 50840 & 51230 &     6 &     2 & 0.171 &   3.96 & -4.87 &   11. &  9.54 & \\
       34101  &        24419 & GJ 193 & 0.719 &   4.94 & 50366 & 52308 &     8 &     7 & 0.169 &   2.59 & -4.97 &   32. &  9.70 & \\
       34445  &        24681 & SAO 112601 & 0.661 &   4.04 & 50839 & 52652 &    21 &    13 & 0.154 &   2.04 & -5.04 &   28. &  9.80 & \\
       34721  &        24786 & HR 1747 & 0.572 &   3.98 & 50366 & 52601 &    18 &    14 & 0.149 &   1.45 & -5.03 &   16. &  9.79 & \\
       34411  &        24813 & HR 1729 & 0.630 &   4.18 & 51898 & 52713 &     9 &     6 & 0.151 &   1.25 & -5.05 &   24. &  9.83 & $\lambda$ Aur\\
       34579 A &        24820 & HR 1741 & 1.020 &   0.51 & 50366 & 50366 &     1 &     1 & 0.111 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       34745  &        24864 & SAO 112633 & 0.531 &   4.13 & 50839 & 52713 &    15 &    11 & 0.155 &   1.10 & -4.96 &   11. &  9.69 & \\
       34865  &        24874 & GJ 3346 & 1.003 &   6.79 & 50420 & 50420 &     1 &     1 & 0.668 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       34575  &        25094 & SAO 25144 & 0.750 &   4.75 & 51544 & 52601 &    11 &     7 & 0.147 &   1.58 & -5.10 &   40. &  9.90 & \\
       35627  &        25388 & SAO 132095 & 0.572 &   3.67 & 50839 & 52652 &    12 &     9 & 0.145 &   0.90 & -5.07 &   17. &  9.85 & \\
       35850  &        25486 &  & 0.553 &   4.16 & 52536 & 52603 &     5 &     2 & 0.445 &   1.89 & -4.22 &   1.1 & $< 7$ & \\
       35974  &        25490 & SAO 195865 & 0.600 &   3.34 & 50419 & 52601 &    12 &    11 & 0.147 &   1.74 & -5.06 &   20. &  9.84 & \\
       35681  &        25580 & SAO 58065 & 0.510 &   3.76 & 50840 & 51230 &     5 &     2 & 0.183 &   1.05 & -4.79 &    7. &  9.41 & \\
       36003  &        25623 & GJ 204 & 1.113 &   7.08 & 50367 & 52713 &    17 &    13 & 0.367 &  12.69 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       35956  &        25662 & GJ 3347A & 0.582 &   4.40 & 50366 & 52188 &    15 &    12 & 0.162 &   2.10 & -4.95 &   16. &  9.66 & \\
       36308  &        25873 & SAO 94610 & 0.814 &   5.64 & 51544 & 52713 &     9 &     6 & 0.442 &   3.77 & -4.44 &   12. &  8.76 & \\
       36395  &        25878 &  & 1.474 &   9.19 & 50420 & 52713 &    18 &    14 & 2.173 &   4.99 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  WR 69\\
       37213  &        26273 & SAO 170581 & 0.707 &   3.60 & 50420 & 52713 &    23 &    14 & 0.150 &   1.18 & -5.08 &   34. &  9.86 & \\
      245409  &        26335 & GJ 208 & 1.415 &   8.50 & 50420 & 52575 &    19 &    12 & 3.297 &   4.63 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       37124  &        26381 & GJ 209 & 0.667 &   5.07 & 50420 & 52602 &    38 &    17 & 0.179 &   2.48 & -4.90 &   25. &  9.59 & \\
       37484  &        26453 &  & 0.404 &   3.39 & 52538 & 52713 &     6 &     3 & 0.252 &   0.89 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       37008  &        26505 & GJ 3358 & 0.834 &   6.18 & 51174 & 51174 &     1 &     1 & 0.181 & \nodata & -4.96 &   42. &  9.69 & \\
       37216  &        26653 & SAO 25310 & 0.764 &   5.63 & 52536 & 52603 &     6 &     3 & 0.358 &   1.34 & -4.50 &   14. &  8.94 & \\
       37588  &        26689 & SAO 94743 & 0.524 &   3.61 & 50840 & 50840 &     1 &     1 & 0.154 & \nodata & -4.97 &   11. &  9.70 & \\
       37962  &        26737 & SAO 196074 & 0.648 &   5.01 & 50367 & 52603 &    14 &    11 & 0.208 &   1.87 & -4.77 &   19. &  9.38 & \\
      233153  &        26801 & GJ 212 & 1.473 &   9.30 & 51581 & 52603 &     8 &     6 & 2.543 &  11.57 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       38207  &  & SAO 170732 & 0.360 & \nodata & 52538 & 52575 &     3 &     2 & 0.239 &   1.43 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       38392  &  & HR 1982 & 0.940 & \nodata & 52236 & 52603 &     6 &     3 & 0.533 &   3.98 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & $\gamma$ Lep B\\
       38230  &        27207 & GJ 217 & 0.833 &   5.77 & 50420 & 52713 &    20 &    14 & 0.173 &   2.96 & -4.99 &   43. &  9.74 & \\
       37006  &        27225 & SAO 5630 & 0.722 &   5.45 & 52536 & 52713 &     6 &     4 & 0.393 &   2.69 & -4.41 &    8. &  8.66 & \\
       38529  &        27253 & HR 1988 & 0.773 &   2.81 & 50419 & 52603 &    49 &    19 & 0.174 &   6.92 & -4.96 &   37. &  9.69 & \\
       38949  &        27417 & SAO 170859 & 0.566 &   4.65 & 52538 & 52713 &     6 &     3 & 0.263 &   2.05 & -4.55 &    7. &  9.03 & \\
       38858  &        27435 & HR 2007 & 0.639 &   5.01 & 50419 & 52538 &    18 &    13 & 0.168 &   0.84 & -4.95 &   23. &  9.66 & \\
       39156  &        27641 & SAO 94924 & 0.828 &   3.14 & 52652 & 52652 &     1 &     1 & 0.135 & \nodata & -5.18 &   50. & 10.01 & \\
       39715  &        27918 & GJ 223 & 1.014 &   6.71 & 50420 & 51174 &     3 &     2 & 0.442 &   2.78 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       39881  &        28066 & HR 2067 & 0.650 &   4.36 & 50366 & 52601 &    22 &    14 & 0.154 &   1.35 & -5.04 &   26. &  9.80 & \\
       40397  &        28267 & GJ 3377C & 0.720 &   5.16 & 50839 & 52652 &    13 &    10 & 0.166 &   1.34 & -4.98 &   33. &  9.72 & \\
       40650  &        28634 & SAO 40802 & 0.567 &   4.22 & 50840 & 50840 &     1 &     1 & 0.160 & \nodata & -4.95 &   15. &  9.67 & \\
       41700  &        28764 &  & 0.517 &   4.22 & 52574 & 52602 &     4 &     1 & 0.291 &   0.93 & -4.45 &    3. &  8.81 & \\
       40979  &        28767 & SAO 40830 & 0.573 &   4.13 & 50840 & 52713 &    25 &     8 & 0.234 &   2.52 & -4.63 &    9. &  9.17 & \\
       40647  &        28902 &  & 0.783 &   5.77 & 52537 & 52713 &     6 &     3 & 0.384 &   3.90 & -4.48 &   13. &  8.90 & \\
       41593  &        28954 &  & 0.814 &   5.81 & 50839 & 50840 &     2 &     1 & 0.490 &   0.33 & -4.39 &    9. &  8.51 &  V1386 Ori\\
 &        29277 & GJ 226 & 1.514 &  10.62 & 52008 & 52220 &     2 &     2 & 0.876 &  17.56 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       42581  &        29295 & GJ 229 & 1.487 &   9.34 & 50547 & 52603 &    17 &    13 & 1.675 &   8.08 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       42618  &        29432 & GJ 3387 & 0.642 &   5.03 & 50366 & 52654 &    22 &    14 & 0.168 &   2.51 & -4.94 &   23. &  9.66 & \\
       43162  &        29568 & HR 2225 & 0.713 &   5.26 & 50366 & 50366 &     1 &     1 & 0.400 & \nodata & -4.40 &    8. &  8.57 & \\
       43042  &        29650 & HR 2220 & 0.430 &   3.58 & 52535 & 52607 &    12 &     2 & 0.171 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  71 Ori;  d8: higher rand. err\\
       42250  &        29761 & GJ 9205 & 0.776 &   5.38 & 50462 & 52713 &    18 &    15 & 0.163 &   1.79 & -5.02 &   39. &  9.77 & \\
       43745  &        29843 & HR 2254 & 0.576 &   3.04 & 50366 & 52603 &    19 &    13 & 0.137 &   1.24 & -5.14 &   19. &  9.96 & \\
       43587  &        29860 & HR 2251 & 0.610 &   4.27 & 50366 & 52004 &    15 &    11 & 0.156 &   1.02 & -5.00 &   20. &  9.75 &  ZI 520\\
       43523  &        30023 & SAO 41016 & 0.561 &   4.31 & 50840 & 50840 &     1 &     1 & 0.214 & \nodata & -4.69 &    9. &  9.26 & \\
       43947  &        30067 & SAO 95538 & 0.562 &   4.41 & 50839 & 52652 &    13 &    10 & 0.159 &   1.22 & -4.95 &   14. &  9.67 & \\
       44420  &        30243 & SAO 133153 & 0.686 &   4.56 & 51544 & 52603 &    11 &     7 & 0.157 &   2.11 & -5.03 &   30. &  9.79 & \\
       45184  &        30503 & HR 2318 & 0.626 &   4.65 & 50366 & 52574 &    19 &    14 & 0.167 &   2.66 & -4.95 &   21. &  9.66 & \\
       45067  &        30545 & HR 2313 & 0.564 &   3.28 & 50419 & 52603 &    21 &    14 & 0.140 &   1.45 & -5.10 &   16. &  9.90 & \\
       44985  &        30552 & SAO 95656 & 0.593 &   4.42 & 50839 & 52652 &    14 &    10 & 0.159 &   2.06 & -4.97 &   18. &  9.70 & \\
       45588  &        30711 & HR 2349 & 0.545 &   3.67 & 50366 & 52601 &    19 &    12 & 0.151 &   1.86 & -5.00 &   13. &  9.74 & \\
       45350  &        30860 & SAO 59126 & 0.740 &   4.44 & 51544 & 52712 &    19 &    10 & 0.147 &   1.32 & -5.10 &   39. &  9.90 & \\
       45391  &        30862 & SAO 59131 & 0.613 &   5.10 & 51174 & 51174 &     1 &     1 & 0.176 & \nodata & -4.89 &   18. &  9.57 & \\
       46090  &        31083 & SAO 113993 & 0.710 &   4.90 & 50839 & 52574 &    13 &     9 & 0.177 &   3.67 & -4.93 &   30. &  9.63 & \\
       46375  &        31246 & SAO 114040 & 0.860 &   5.29 & 51070 & 52713 &    69 &    14 & 0.186 &   1.97 & -4.96 &   43. &  9.69 & \\
       47391  &        31623 & SAO 197008 & 0.703 &   4.92 & 50419 & 50548 &     4 &     3 & 0.166 &   5.26 & -4.98 &   31. &  9.72 & \\
      260655  &        31635 & GJ 239 & 1.480 &   9.66 & 50840 & 52574 &    12 &     9 & 0.919 &   9.65 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       47157  &        31655 & SAO 114147 & 0.735 &   4.70 & 51314 & 52713 &    19 &    11 & 0.154 &   1.87 & -5.06 &   37. &  9.83 & \\
       47127  &        31660 & SAO 95907 & 0.725 &   4.65 & 50840 & 50840 &     1 &     1 & 0.160 & \nodata & -5.02 &   35. &  9.78 & \\
       47752  &        32010 & GJ 241 & 1.021 &   6.86 & 50462 & 51174 &     2 &     2 & 0.497 &   6.02 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       48938  &        32322 & HR 2493 & 0.550 &   4.31 & 50419 & 52603 &    17 &    13 & 0.156 &   1.64 & -4.96 &   13. &  9.69 & \\
       48682  &        32480 & HR 2483 & 0.575 &   4.15 & 52349 & 52349 &     1 &     1 & 0.177 & \nodata & -4.85 &   14. &  9.52 &  56 Aur\\
       49197  &        32702 &  & 0.546 &   4.05 & 52576 & 52653 &     3 &     2 & 0.310 &   0.71 & -4.43 &    4. &  8.72 & \\
       49736  &        32874 & SAO 78795 & 0.600 &   4.14 & 50840 & 50840 &     1 &     1 & 0.154 & \nodata & -5.01 &   19. &  9.76 & \\
       49674  &        32916 & SAO 41390 & 0.729 &   5.05 & 51883 & 52713 &    37 &     9 & 0.211 &   4.61 & -4.80 &   27. &  9.43 & \\
       50499  &        32970 & SAO 197294 & 0.614 &   3.84 & 50419 & 52712 &    25 &    17 & 0.153 &   1.67 & -5.02 &   21. &  9.79 & \\
       50281  &        32984 & GJ 250A & 1.071 &   6.88 & 50419 & 52653 &    22 &    13 & 0.694 &   7.51 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       50806  &        33094 & HR 2576 & 0.708 &   3.99 & 50366 & 52712 &    22 &    15 & 0.147 &   1.28 & -5.10 &   35. &  9.89 & \\
       50639  &        33109 & SAO 133840 & 0.566 &   4.04 & 50839 & 52574 &    13 &    10 & 0.156 &   1.11 & -4.98 &   15. &  9.71 & \\
       50635 B &  & GJ 9220B & 0.720 &   5.64 & 50419 & 50419 &     1 &     1 & 0.315 & \nodata & -4.54 &   14. &  9.02 & \\
       50554  &        33212 & SAO 78855 & 0.582 &   4.38 & 50840 & 52653 &    20 &     7 & 0.161 &   1.49 & -4.95 &   16. &  9.67 & \\
      265866  &        33226 & GJ 251 & 1.580 &  11.18 & 50784 & 52576 &    14 &    10 & 0.760 &   7.92 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       50692  &        33277 & HR 2569 & 0.573 &   4.55 & 50463 & 52576 &    18 &    13 & 0.162 &   1.81 & -4.94 &   15. &  9.65 &  37 Gem\\
       51219  &        33382 & SAO 114659 & 0.690 &   4.88 & 50806 & 52574 &    16 &    11 & 0.164 &   1.83 & -4.99 &   30. &  9.73 & \\
       51419  &        33537 & SAO 78921 & 0.620 &   5.02 & 51174 & 51174 &     1 &     1 & 0.180 & \nodata & -4.87 &   19. &  9.54 & \\
       52265  &        33719 & HR 2622 & 0.572 &   4.05 & 50839 & 52573 &    26 &    12 & 0.150 &   1.87 & -5.02 &   16. &  9.78 & \\
       52698  &        33817 & GJ 259 & 0.882 &   5.89 & 51171 & 51171 &     1 &     1 & 0.378 & \nodata & -4.59 &   23. &  9.11 & \\
       52456  &        33848 & SAO 114791 & 0.863 &   5.90 & 51069 & 52574 &    13 &     9 & 0.290 &   8.67 & -4.71 &   30. &  9.29 & \\
       51866  &        33852 & GJ 257.1 & 0.986 &   6.43 & 50462 & 52576 &    17 &    13 & 0.335 &   8.61 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       52919  &        33955 &  & 1.078 &   7.02 & 50419 & 52574 &     3 &     3 & 0.532 &   8.03 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       52711  &        34017 & HR 2643 & 0.595 &   4.53 & 50546 & 52576 &    23 &    12 & 0.162 &   1.65 & -4.96 &   18. &  9.68 & \\
       53665  &        34239 & SAO 134179 & 0.517 &   3.22 & 50839 & 52653 &    15 &    11 & 0.144 &   1.41 & -5.04 &   11. &  9.81 & \\
       54563  &        34608 & HR 2692 & 0.880 &   3.11 & 50419 & 51071 &     5 &     5 & 0.134 &   1.77 & -5.19 &   54. & 10.02 & \\
       55575  &        35136 & HR 2721 & 0.576 &   4.41 & 51174 & 51174 &     1 &     1 & 0.161 & \nodata & -4.95 &   16. &  9.66 & \\
       56274  &        35139 & GJ 3436 & 0.607 &   5.14 & 50419 & 52573 &    16 &    12 & 0.178 &   2.38 & -4.87 &   18. &  9.55 & \\
       56303  &        35209 & SAO 115185 & 0.609 &   4.27 & 50839 & 52574 &    13 &    10 & 0.150 &   1.43 & -5.04 &   21. &  9.82 & \\
       56124  &        35265 & SAO 59945 & 0.631 &   4.74 & 50840 & 52334 &     2 &     2 & 0.175 & \nodata & -4.90 &   21. &  9.59 & \\
 &        35519 & SAO 115271 & 0.876 &   5.71 & 51171 & 52219 &     9 &     7 & 0.175 &   3.12 & -5.01 &   46. &  9.76 & \\
 &        36208 & GJ 273 & 1.573 &  11.97 & 50806 & 52574 &    13 &    10 & 0.844 &  15.14 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       58781  &        36249 & SAO 96918 & 0.734 &   4.89 & 50839 & 52712 &    16 &    13 & 0.158 &   1.59 & -5.03 &   36. &  9.80 & \\
       58830  &        36322 & SAO 60106 & 0.950 &   1.55 & 50419 & 50548 &     4 &     3 & 0.204 &   1.04 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & See \S~\ref{targetnotes}\\
 &        36357 & GJ 273.1 & 0.923 &   6.51 & 51174 & 51174 &     2 &     1 & 0.564 &   0.28 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       59747  &        36704 & SAO 60168 & 0.863 &   6.21 & 51174 & 51174 &     1 &     1 & 0.565 & \nodata & -4.37 &    9. &  8.43 & \\
       60491  &        36827 & SAO 134849 & 0.900 &   6.19 & 51171 & 52574 &    11 &     7 & 0.546 &   2.87 & -4.43 &   13. &  8.74 & \\
 &        36834 & GJ 277.1 & \nodata & \nodata & 51581 & 52576 &     5 &     5 & 0.891 &   6.66 & \nodata & \nodata & \nodata & \\
       61606  &        37349 & GJ 282A & 0.891 &   6.42 & 50419 & 52778 &    11 &     9 & 0.581 &   4.48 & -4.39 &   10. &  8.55 & \\
       63077  &        37853 & HR 3018 & 0.589 &   4.45 & 50366 & 50548 &     3 &     3 & 0.159 &   3.53 & -4.97 &   17. &  9.70 &  171 Pup\\
       61994  &        38018 &  & 0.712 &   4.79 & 52574 & 52601 &     3 &     1 & 0.241 &   0.91 & -4.70 &   21. &  9.27 & \\
       63754  &        38216 & HR 3048 & 0.579 &   2.97 & 50419 & 52778 &    16 &    13 & 0.132 &   2.02 & -5.19 &   20. & 10.02 & \\
       63433  &        38228 & SAO 79729 & 0.682 &   5.21 & 50840 & 50840 &     1 &     1 & 0.387 & \nodata & -4.39 &    7. &  8.54 & \\
       64090  &        38541 & GJ 1104 & 0.621 &   6.01 & 50462 & 52576 &    21 &    11 & 0.143 &   0.86 & -5.11 &   24. &  9.91 & \\
       64606  &        38625 & GJ 292.2 & 0.739 &   6.01 & 50419 & 50419 &     1 &     1 & 0.176 & \nodata & -4.94 &   34. &  9.66 & \\
       64324  &        38647 &  & 0.659 &   5.04 & 52574 & 52601 &     3 &     1 & 0.241 &   3.34 & -4.67 &   16. &  9.23 & \\
       64468  &        38657 & GJ 292.1 & 0.950 &   6.26 & 50463 & 52004 &    14 &    10 & 0.187 &   1.17 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       62613  &        38784 &  & 0.719 &   5.39 & 52220 & 52576 &     4 &     2 & 0.199 &   1.24 & -4.84 &   28. &  9.49 & \\
       65277  &        38931 & GJ 293.1 & 1.065 &   6.84 & 50462 & 52778 &    18 &    13 & 0.312 &   6.37 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       65486  &        38939 &  & 1.043 &   7.12 & 50462 & 52575 &     3 &     3 & 0.757 &   4.73 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       65430  &        39064 & GJ 3471 & 0.833 &   5.86 & 50462 & 52576 &    28 &    14 & 0.169 &   1.38 & -5.01 &   44. &  9.77 & \\
       65583  &        39157 & GJ 295 & 0.716 &   5.84 & 50419 & 52574 &    17 &    12 & 0.172 &   0.95 & -4.95 &   32. &  9.68 & \\
       66428  &        39417 & SAO 135426 & 0.715 &   4.55 & 51883 & 52778 &    17 &     7 & 0.149 &   1.99 & -5.08 &   35. &  9.87 & \\
       67458  &        39710 & GJ 296.1 & 0.600 &   4.76 & 50462 & 52712 &    20 &    12 & 0.162 &   1.35 & -4.96 &   18. &  9.68 & \\
       67228  &        39780 & HR 3176 & 0.642 &   3.46 & 51314 & 52334 &     2 &     2 & 0.143 & \nodata & -5.12 &   27. &  9.92 &  10 Cnc\\
       66171  &        39822 & SAO 6424 & 0.621 &   4.81 & 50462 & 52713 &    12 &    11 & 0.168 &   2.34 & -4.94 &   20. &  9.65 & \\
       66751  &        40015 &  & 0.567 &   4.21 & 52573 & 52603 &     4 &     2 & 0.165 &   1.44 & -4.92 &   14. &  9.62 & \\
       67767  &        40023 & HR 3191 & 0.825 &   2.61 & 50419 & 52712 &    26 &    14 & 0.187 &  11.61 & -4.94 &   40. &  9.65 & $\psi$ Cnc\\
       68017  &        40118 & GJ 9256 & 0.679 &   5.10 & 50462 & 52712 &    35 &    17 & 0.176 &   1.32 & -4.92 &   26. &  9.62 & \\
       68168  &        40133 & SAO 97640 & 0.667 &   4.69 & 50806 & 52778 &    12 &     9 & 0.155 &   0.92 & -5.03 &   28. &  9.80 & \\
       68978  &        40283 & SAO 198958 & 0.618 &   4.54 & 50462 & 52778 &    19 &    14 & 0.168 &   2.89 & -4.93 &   20. &  9.64 & \\
       69076  &        40419 &  & 0.706 &   5.61 & 52574 & 52601 &     3 &     1 & 0.190 &   0.80 & -4.87 &   28. &  9.54 & \\
 &        40501 & GJ 2066 & 1.510 &  10.29 & 50806 & 52575 &    11 &     8 & 0.933 &   9.66 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       68988  &        40687 & SAO 14494 & 0.652 &   4.35 & 51552 & 52713 &    24 &    11 & 0.154 &   2.46 & -5.04 &   26. &  9.80 & \\
       69830  &        40693 & HR 3259 & 0.754 &   5.45 & 51975 & 51975 &     1 &     1 & 0.176 & \nodata & -4.95 &   35. &  9.67 & \\
       69809  &        40761 & SAO 97727 & 0.674 &   4.34 & 51551 & 52778 &    12 &     9 & 0.147 &   2.20 & -5.09 &   31. &  9.88 & \\
       69897  &        40843 & HR 3262 & 0.487 &   3.84 & 52283 & 52283 &     1 &     1 & 0.164 & \nodata & -4.87 &    7. &  9.55 & $\chi$ Cnc\\
       70516  &        41184 &  & 0.652 &   4.87 & 52573 & 52603 &     4 &     2 & 0.396 &   1.94 & -4.35 &    5. &  8.30 & \\
       70843  &        41226 & SAO 97797 & 0.539 &   3.72 & 50840 & 50840 &     1 &     1 & 0.156 & \nodata & -4.96 &   12. &  9.68 & \\
       71334  &        41317 & GJ 306.1 & 0.643 &   4.86 & 50462 & 52575 &    28 &    11 & 0.161 &   1.36 & -4.99 &   24. &  9.73 & \\
       71479  &        41479 & SAO 135935 & 0.646 &   4.06 & 50839 & 52778 &    13 &     9 & 0.149 &   2.32 & -5.07 &   26. &  9.85 & \\
       71148  &        41484 & HR 3309 & 0.624 &   4.63 & 50840 & 50840 &     1 &     1 & 0.165 & \nodata & -4.95 &   21. &  9.67 & See \S~\ref{targetnotes}\\
       71881  &        41844 & SAO 26892 & 0.630 &   4.39 & 50806 & 52713 &    16 &    11 & 0.159 &   1.19 & -5.00 &   23. &  9.74 & \\
       72673  &        41926 & HR 3384 & 0.780 &   5.95 & 50419 & 52778 &    20 &    16 & 0.179 &   3.46 & -4.95 &   37. &  9.66 & \\
       72528  &        41968 & SAO 136028 & 0.525 &   3.82 & 51975 & 51975 &     1 &     1 & 0.146 & \nodata & -5.02 &   11. &  9.78 & \\
       72659  &        42030 & SAO 136045 & 0.612 &   3.91 & 50839 & 52806 &    17 &    10 & 0.154 &   2.05 & -5.02 &   21. &  9.78 & \\
       72760  &        42074 & GJ 3507 & 0.791 &   5.63 & 50840 & 50840 &     1 &     1 & 0.472 & \nodata & -4.38 &    9. &  8.49 & \\
       72954  &        42075 & HR 3397 & 0.752 &   2.42 & 50419 & 50463 &     2 &     2 & 0.136 &   2.25 & -5.17 &   43. & 10.00 & \\
       72780  &        42112 & SAO 97927 & 0.513 &   3.87 & 50840 & 52334 &     2 &     2 & 0.161 & \nodata & -4.91 &    9. &  9.61 & \\
       73350  &        42333 & GJ 9273 & 0.655 &   4.87 & 51174 & 51174 &     1 &     1 & 0.315 & \nodata & -4.49 &    9. &  8.92 & \\
       73344  &        42403 & SAO 80310 & 0.547 &   4.17 & 50863 & 51230 &     6 &     2 & 0.207 &   2.52 & -4.71 &    9. &  9.29 & \\
       73512  &        42418 & SAO 116990 & 0.897 &   5.87 & 51171 & 51227 &     3 &     2 & 0.219 &   1.67 & -4.89 &   41. &  9.58 & \\
       72905  &        42438 &  & 0.618 &   4.86 & 52573 & 52601 &     3 &     1 & 0.349 &   1.83 & -4.40 &    5. &  8.62 & \\
       73668  &        42488 & SAO 117000 & 0.610 &   4.50 & 50840 & 51230 &    14 &     3 & 0.177 &   1.83 & -4.88 &   18. &  9.56 & \\
 &        42491 & SAO 117001 & 0.810 &   5.57 & 50840 & 52806 &     5 &     3 & 0.289 &   1.93 & -4.66 &   25. &  9.22 & \\
       73667  &        42499 & GJ 315.0 & 0.832 &   6.27 & 50462 & 52805 &    23 &    15 & 0.181 &   1.33 & -4.97 &   42. &  9.69 & \\
       74014  &        42634 & SAO 136179 & 0.760 &   4.96 & 51174 & 51174 &     1 &     1 & 0.154 & \nodata & -5.06 &   40. &  9.84 & \\
       74156  &        42723 & SAO 117040 & 0.585 &   3.56 & 52008 & 52778 &     9 &     6 & 0.144 &   1.97 & -5.08 &   19. &  9.86 & \\
       75302  &        43297 & SAO 117163 & 0.689 &   5.08 & 50840 & 50840 &     1 &     1 & 0.256 & \nodata & -4.64 &   17. &  9.19 & \\
       75393  &        43299 &  & 0.536 &   4.18 & 52573 & 52713 &     4 &     2 & 0.307 &   2.45 & -4.43 &    3. &  8.73 & \\
       75332  &        43410 & HR 3499 & 0.549 &   3.93 & 50863 & 51230 &    11 &     3 & 0.290 &   2.34 & -4.47 &    4. &  8.87 & \\
       75732 A &        43587 & HR 3522 & 0.869 &   5.47 & 52065 & 52805 &    21 &     8 & 0.165 &   3.11 & -5.04 &   47. &  9.81 & 55 Cnc\\
       75782  &        43634 & SAO 61111 & 0.609 &   2.80 & 51975 & 51975 &     1 &     1 & 0.134 & \nodata & -5.19 &   24. & 10.02 & \\
       76218  &        43852 &  & 0.771 &   5.60 & 52573 & 52807 &     5 &     3 & 0.388 &   2.50 & -4.46 &   12. &  8.85 & \\
       76752  &        44089 & SAO 80548 & 0.680 &   4.46 & 50863 & 50863 &     1 &     1 & 0.164 & \nodata & -4.98 &   28. &  9.72 & \\
       76909  &        44137 & SAO 117323 & 0.756 &   4.45 & 51544 & 52805 &    17 &    10 & 0.143 &   0.98 & -5.13 &   42. &  9.93 & \\
       77407  &        44458 & SAO 61224 & 0.609 &   4.65 & 50863 & 50863 &     1 &     1 & 0.385 & \nodata & -4.34 &    3. &  8.17 & \\
       79210  &        45343 & GJ 338A & 1.410 &   8.68 & 50608 & 52712 &    15 &    13 & 1.785 &   8.38 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       79211  &       120005 &  & 1.420 &   8.71 & 50608 & 52805 &    18 &    14 & 1.879 &   4.39 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  STF 1321B\\
       79555  &        45383 & GJ 339 & 1.035 &   6.58 & 50462 & 51171 &     2 &     2 & 0.692 &   3.91 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       80133  &        45621 & SAO 136740 & 0.869 &   5.20 & 51174 & 51174 &     1 &     1 & 0.488 & \nodata & -4.45 &   13. &  8.80 & \\
       80367  &        45737 & GJ 340.2 & 0.860 &   5.81 & 51171 & 52713 &    11 &     9 & 0.172 &   0.90 & -5.01 &   45. &  9.77 & \\
       80632  &        45839 & GJ 340.3 & 1.163 &   7.19 & 50462 & 50462 &     1 &     1 & 0.639 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       80715  &        45963 &  & 0.987 &   5.76 & 50462 & 50462 &     1 &     1 & 1.084 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  BF Lyn\\
       80606  &        45982 &  & 0.765 &   5.23 & 52008 & 52806 &    22 &    10 & 0.149 &   1.41 & -5.09 &   41. &  9.88 &  ZI 748\\
       81133  &        45995 & SAO 200301 & 0.557 &   4.37 & 50462 & 50862 &     7 &     4 & 0.186 &   2.36 & -4.80 &   11. &  9.43 & \\
 &  & G 161-29 & 1.400 & \nodata & 51173 & 52601 &     7 &     5 & 0.204 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  LTT 3472\\
       81809  &        46404 & HR 3750 & 0.642 &   2.91 & 50419 & 50419 &     1 &     1 & 0.169 & \nodata & -4.94 &   23. &  9.66 & \\
       82106  &        46580 & GJ 349 & 1.002 &   6.68 & 50863 & 51230 &     4 &     3 & 0.662 &   2.39 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      233641  &        46639 & SAO 27275 & 0.548 &   4.31 & 51883 & 52712 &    12 &     5 & 0.137 &   0.82 & -5.12 &   15. &  9.92 & \\
       82558  &        46816 &  & 0.933 &   6.50 & 51171 & 51581 &     5 &     4 & 1.568 &   1.85 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  LQ Hya\\
       82943  &        47007 & SAO 155312 & 0.623 &   4.35 & 51975 & 52652 &    17 &     8 & 0.172 &   6.32 & -4.92 &   20. &  9.61 & \\
 &        47103 & GJ 357 & 1.572 &  11.14 & 50840 & 52713 &     2 &     2 & 0.425 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       83443  &        47202 & SAO 221348 & 0.811 &   5.04 & 51898 & 52712 &    37 &     8 & 0.216 &   2.62 & -4.84 &   35. &  9.49 & \\
 &        47513 & GJ 361 & 1.490 &  10.10 & 51581 & 52806 &     6 &     6 & 1.474 &   9.25 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        47650 & GJ 362 & 1.488 &  10.88 & 52713 & 52713 &     1 &     1 & 3.208 &   6.04 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       84035  &        47690 & GJ 365 & 1.133 &   6.88 & 50462 & 52713 &    18 &    14 & 0.559 &   6.33 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       84737  &        48113 & HR 3881 & 0.619 &   3.75 & 52334 & 52334 &     1 &     1 & 0.130 & \nodata & -5.23 &   27. & 10.07 &  15 LMi\\
       85488  &        48411 & GJ 371 & 1.230 &   7.25 & 50463 & 50463 &     1 &     1 & 1.025 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       85301  &        48423 &  & 0.718 &   5.20 & 52601 & 52807 &     5 &     3 & 0.361 &   2.99 & -4.46 &   10. &  8.83 & \\
       85725  &        48468 & HR 3916 & 0.622 &   2.50 & 50419 & 51171 &     8 &     6 & 0.130 &   1.36 & -5.24 &   27. & 10.08 & \\
 &        48714 & GJ 373 & 1.438 &   8.90 & 51552 & 52805 &    12 &     8 & 2.060 &   4.30 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       86264  &        48780 & SAO 155612 & 0.510 &   3.11 & 51975 & 51975 &     1 &     1 & 0.193 & \nodata & -4.74 &    7. &  9.34 & \\
       86680  &        49060 & SAO 81137 & 0.607 &   3.00 & 51884 & 52236 &    10 &     3 & 0.156 &   4.47 & -5.00 &   20. &  9.75 & \\
       86728  &        49081 & HR 3951 & 0.676 &   4.50 & 52334 & 52334 &     1 &     1 & 0.152 & \nodata & -5.06 &   30. &  9.84 &  20 LMi\\
       86972  &        49127 & GJ 3581 & 1.016 &   6.56 & 50463 & 50463 &     1 &     1 & 0.744 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       87359  &        49350 & SAO 137336 & 0.689 &   4.98 & 50806 & 52805 &    14 &    11 & 0.185 &   4.27 & -4.88 &   27. &  9.56 & \\
       87424  &        49366 & SAO 155709 & 0.891 &   6.32 & 51171 & 52683 &    11 &     7 & 0.522 &   1.96 & -4.44 &   13. &  8.78 & \\
       87836  &        49680 & SAO 61885 & 0.708 &   4.30 & 51314 & 52829 &    17 &    10 & 0.157 &   4.32 & -5.03 &   33. &  9.80 & \\
       87883  &        49699 & SAO 61890 & 0.965 &   6.28 & 51174 & 51174 &     1 &     1 & 0.250 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       88072  &        49756 &  & 0.647 &   4.70 & 50806 & 52806 &    18 &    13 & 0.163 &   1.24 & -4.98 &   24. &  9.71 & \\
       88218  &        49769 & HR 3992 & 0.615 &   3.70 & 50419 & 52601 &    40 &    17 & 0.148 &   1.58 & -5.06 &   22. &  9.85 & \\
       88371  &        49942 & SAO 81224 & 0.637 &   4.44 & 50463 & 52713 &    14 &    13 & 0.160 &   1.00 & -4.99 &   24. &  9.74 & \\
 &        49986 & GJ 382 & 1.487 &   9.82 & 50608 & 52805 &    19 &    13 & 2.031 &   6.16 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       88725  &        50139 & GJ 9322 & 0.609 &   4.96 & 50463 & 52804 &    20 &    15 & 0.169 &   1.32 & -4.92 &   19. &  9.62 & \\
       88986  &        50316 & HR 4027 & 0.635 &   3.93 & 50420 & 52713 &    17 &    14 & 0.148 &   1.90 & -5.08 &   25. &  9.86 &  24 LMi\\
       89307  &        50473 & SAO 99049 & 0.594 &   4.57 & 50863 & 52334 &     2 &     2 & 0.162 & \nodata & -4.95 &   18. &  9.67 & \\
       89391  &        50478 & GJ 3594 & 0.940 &   2.53 & 50462 & 52683 &    21 &    16 & 0.122 &   2.66 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       89221  &        50485 & SAO 43276 & 0.925 &   3.72 & 52102 & 52102 &     1 &     1 & 0.153 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       89269  &        50505 & GJ 3593 & 0.653 &   5.09 & 50419 & 52713 &    21 &    15 & 0.169 &   1.29 & -4.94 &   24. &  9.66 & \\
       89319  &        50546 & HR 4046 & 1.022 &   2.82 & 52102 & 52334 &     2 &     2 & 0.121 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       89744  &        50786 & HR 4067 & 0.531 &   2.78 & 52215 & 52346 &    12 &     3 & 0.158 & \nodata & -4.94 &   11. &  9.65 & \\
       90156  &        50921 & GJ 3597 & 0.659 &   5.20 & 50419 & 52804 &    16 &    14 & 0.169 &   1.13 & -4.95 &   25. &  9.66 & \\
       90125  &        50939 & HR 4085 & 0.991 &   1.32 & 50419 & 52804 &    20 &    17 & 0.112 &   2.15 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        51007 & GJ 390 & 1.459 &   9.67 & 51581 & 52804 &     8 &     6 & 1.734 &  11.24 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       90711  &        51257 & GJ 3603 & 0.810 &   5.36 & 50462 & 52804 &    22 &    16 & 0.169 &   8.29 & -5.00 &   42. &  9.75 & \\
       90722  &        51258 & SAO 156003 & 0.724 &   4.35 & 51551 & 52804 &    14 &    10 & 0.142 &   2.10 & -5.13 &   38. &  9.94 & \\
 &        51317 & GJ 393 & 1.507 &  10.34 & 50608 & 52806 &    17 &    12 & 1.004 &   7.15 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       90905  &        51386 &  & 0.562 &   4.38 & 52573 & 52807 &     5 &     2 & 0.311 &   2.51 & -4.43 &    4. &  8.75 & \\
 &  & SAO 27668 & 1.340 & \nodata & 52805 & 52805 &     1 &     1 & 1.296 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & GJ 394\\
       90839  &        51459 & HR 4112 & 0.541 &   4.28 & 52739 & 52739 &     3 &     1 & 0.173 & \nodata & -4.86 &   11. &  9.53 &  36 UMa A;  d8: higher rand. err\\
       90875  &        51468 & GJ 3606 & 1.150 &   7.00 & 51200 & 52805 &    12 &    10 & 0.593 &   7.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        51525 & GJ 397 & 1.330 &   7.87 & 51200 & 52805 &    14 &     9 & 1.502 &  10.11 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       91204  &        51579 & SAO 99171 & 0.651 &   4.25 & 51552 & 52601 &    13 &     6 & 0.147 &   1.83 & -5.09 &   27. &  9.88 & \\
       91545  &        51781 & SAO 81423 & 1.063 &   2.85 & 52102 & 52102 &     1 &     1 & 0.130 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       91638  &        51784 & SAO 137653 & 0.506 &   3.93 & 50863 & 51230 &     6 &     2 & 0.159 &   1.60 & -4.92 &    9. &  9.62 & \\
       91816  &        51884 &  & 0.855 &   5.37 & 51172 & 51228 &     3 &     2 & 0.454 &   1.36 & -4.47 &   14. &  8.86 &  LR Hya\\
       92222 B &  & SAO 62181 & 0.790 & \nodata & 52063 & 52713 &     9 &     5 & 0.370 &   2.78 & -4.51 &   15. &  8.96 & \\
       92222 A &  & SAO 62182 & 0.700 & \nodata & 52063 & 52713 &    12 &     8 & 0.362 &   4.65 & -4.44 &    9. &  8.78 & \\
       92588  &        52316 & HR 4182 & 0.880 &   3.57 & 52102 & 52102 &     1 &     1 & 0.146 & \nodata & -5.13 &   51. &  9.94 &  33 Sex\\
       92788  &        52409 & SAO 137743 & 0.694 &   4.76 & 50863 & 52683 &    26 &    11 & 0.153 &   2.90 & -5.05 &   32. &  9.83 & \\
       92945  &        52462 & GJ 3615 & 0.873 &   6.05 & 50462 & 51680 &    13 &     6 & 0.641 &   2.72 & -4.32 &    7. &  8.00 & \\
       92855  &        52498 &  & 0.565 &   4.51 & 52601 & 52807 &     5 &     4 & 0.308 &   4.59 & -4.44 &    4. &  8.78 & \\
       93745  &        52888 & SAO 201782 & 0.596 &   3.76 & 50462 & 52806 &    23 &    16 & 0.148 &   3.06 & -5.06 &   20. &  9.83 & \\
 &        52940 &  & 0.551 &   3.38 & 51171 & 52308 &    16 &    10 & 0.151 &   2.23 & -5.00 &   14. &  9.75 & BD +13 2311B\\
 &        52942 & SAO 99310 & 0.506 &   3.18 & 51171 & 52806 &    18 &    13 & 0.142 &   1.82 & -5.04 &   10. &  9.81 & \\
       94280  &        53196 & SAO 137858 & 0.560 &   3.97 & 51975 & 51975 &     1 &     1 & 0.155 & \nodata & -4.98 &   14. &  9.71 & \\
       94340  &        53217 & GJ 9336 & 0.645 &   3.94 & 50462 & 50548 &     4 &     2 & 0.269 &   1.36 & -4.58 &   12. &  9.10 & \\
       94765  &        53486 & GJ 3633 & 0.920 &   6.15 & 51174 & 51174 &     1 &     1 & 0.543 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       95091  &        53618 & SAO 201951 & 0.659 &   3.74 & 50462 & 50462 &     1 &     1 & 0.152 & \nodata & -5.05 &   28. &  9.83 & \\
 &  & BD -10 3166 & 0.903 & \nodata & 51172 & 52806 &    30 &    13 & 0.216 &   7.92 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  TYC 5503- 946-1\\
       95128  &        53721 & HR 4277 & 0.624 &   4.29 & 51171 & 51201 &    29 &     1 & 0.154 &   1.18 & -5.02 &   23. &  9.78 &  47 UMa\\
       95188  &        53747 &  & 0.760 &   5.70 & 52602 & 52807 &     6 &     4 & 0.431 &   1.05 & -4.40 &    9. &  8.59 & \\
 &        53767 & GJ 408 & 1.525 &  10.92 & 50608 & 52829 &    16 &    12 & 0.890 &  10.39 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       95650  &        53985 &  & 1.437 &   9.24 & 51581 & 52834 &    17 &     8 & 3.990 &   8.01 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  DS Leo\\
       95735  &        54035 & GJ 411 & 1.502 &  10.46 & 50603 & 52713 &    34 &    16 & 0.402 &   9.75 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        54211 & GJ 412A & 1.491 &  10.30 & 50606 & 52805 &    16 &    12 & 0.367 &   8.20 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       96418  &        54347 & SAO 81674 & 0.513 &   3.14 & 50863 & 50863 &     1 &     1 & 0.145 & \nodata & -5.02 &   10. &  9.78 & \\
       96574  &        54383 & SAO 99459 & 0.551 &   3.81 & 50863 & 50863 &     1 &     1 & 0.149 & \nodata & -5.02 &   14. &  9.78 & \\
       96700  &        54400 & HR 4328 & 0.606 &   4.42 & 50419 & 52806 &    22 &    15 & 0.160 &   1.94 & -4.97 &   19. &  9.70 & \\
 &        54532 & GJ 413.1 & 1.529 &  10.30 & 51552 & 52713 &     9 &     7 & 0.906 &   6.00 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       97037  &        54582 & SAO 138023 & 0.613 &   4.24 & 50863 & 51229 &     4 &     2 & 0.154 &   1.10 & -5.02 &   21. &  9.78 & \\
       97004  &        54614 & SAO 43637 & 0.767 &   4.89 & 51174 & 51174 &     1 &     1 & 0.152 & \nodata & -5.07 &   41. &  9.86 & \\
       97101 B &  & GJ 414B & 1.570 & \nodata & 52065 & 52829 &     4 &     4 & 1.491 &   5.24 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       97101 A &        54646 & GJ 414A & 1.255 &   7.93 & 50463 & 52805 &    19 &    15 & 1.192 &   7.70 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       97233  &        54677 & GJ 416 & 1.203 &   7.28 & 50463 & 50463 &     1 &     1 & 0.596 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       97343  &        54704 & GJ 3648 & 0.760 &   5.37 & 50419 & 52805 &    25 &    17 & 0.166 &   1.66 & -5.00 &   37. &  9.74 & \\
       97503  &        54810 & GJ 418 & 1.179 &   7.43 & 50462 & 50462 &     1 &     1 & 1.056 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       97561  &        54844 &  & 0.750 &   3.38 & 52102 & 52102 &     1 &     1 & 0.146 & \nodata & -5.11 &   40. &  9.91 &  ZI 876\\
       97658  &        54906 & GJ 3651 & 0.845 &   6.12 & 50463 & 52805 &    21 &    17 & 0.195 &   4.03 & -4.92 &   41. &  9.63 & \\
       97584  &        54952 &  & 1.043 &   6.85 & 52308 & 52681 &     3 &     3 & 0.757 &   4.87 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       98281  &        55210 & GJ 423.1 & 0.732 &   5.58 & 50462 & 52806 &    17 &    14 & 0.176 &   3.57 & -4.94 &   33. &  9.65 & \\
       98388  &        55262 & SAO 99552 & 0.507 &   3.73 & 50863 & 50863 &     1 &     1 & 0.152 & \nodata & -4.96 &    9. &  9.69 & \\
 &        55360 & GJ 424 & 1.412 &   9.52 & 51552 & 52681 &     9 &     8 & 0.778 &   7.52 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       98553  &        55363 &  & 0.594 &   4.89 & 52652 & 52807 &     5 &     3 & 0.154 &   1.44 & -5.01 &   19. &  9.76 & \\
       98697  &        55455 & SAO 118806 & 0.523 &   3.52 & 50863 & 50863 &     1 &     1 & 0.148 & \nodata & -5.01 &   11. &  9.77 & \\
       98618  &        55459 & SAO 27996 & 0.642 &   4.71 & 50838 & 52681 &    13 &    11 & 0.159 &   1.35 & -5.00 &   24. &  9.75 & \\
       98744  &        55508 & SAO 62514 & 0.538 &   2.72 & 52065 & 52778 &    10 &     5 & 0.128 &   2.14 & -5.21 &   15. & 10.04 & \\
       98745  &        55509 & SAO 62515 & 0.536 &   0.28 & 52065 & 52335 &    10 &     3 & 0.145 &   3.44 & -5.04 &   13. &  9.81 & \\
       99109  &        55664 & SAO 138182 & 0.874 &   5.19 & 51172 & 52835 &    31 &    14 & 0.161 &   6.27 & -5.06 &   48. &  9.84 & \\
       99491  &        55846 & HR 4414 & 0.778 &   5.25 & 50419 & 52804 &    31 &    20 & 0.208 &   7.37 & -4.84 &   33. &  9.49 &  83 Leo\\
       99492  &        55848 & GJ 429.0B & 1.002 &   6.30 & 50462 & 52807 &    28 &    20 & 0.254 &   9.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
       99610  &        55900 & SAO 156690 & 0.722 &   4.70 & 51975 & 51975 &     1 &     1 & 0.174 & \nodata & -4.95 &   32. &  9.66 & \\
       99995  &        56145 & SAO 43786 & 0.912 &   3.40 & 52102 & 52102 &     1 &     1 & 0.140 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      100180  &        56242 & HR 4437 & 0.570 &   4.46 & 50419 & 52806 &    29 &    16 & 0.162 &   1.68 & -4.94 &   15. &  9.65 &  88 Leo\\
      100167  &        56257 & SAO 43797 & 0.617 &   4.63 & 50863 & 50863 &     1 &     1 & 0.206 & \nodata & -4.76 &   16. &  9.36 & \\
      100238  &        56260 & SAO 138251 & 1.050 &   2.92 & 52102 & 52102 &     1 &     1 & 0.119 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      100623  &        56452 & HR 4458 & 0.811 &   6.06 & 50419 & 52805 &    16 &    14 & 0.198 &   7.09 & -4.89 &   37. &  9.57 & \\
 &        56528 & GJ 433 & 1.489 &  10.03 & 51200 & 52804 &     8 &     7 & 0.830 &   6.45 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      101177  &        56809 & HR 4486 & 0.566 &   4.45 & 51314 & 51314 &     1 &     1 & 0.163 & \nodata & -4.93 &   14. &  9.64 & \\
      101206  &        56829 & GJ 3678 & 0.980 &   6.74 & 50463 & 51551 &     9 &     7 & 0.686 &   5.15 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      101259  &        56830 & HR 4489 & 0.821 &   2.34 & 50462 & 52804 &    24 &    15 & 0.131 &   1.31 & -5.21 &   51. & 10.04 & \\
      101472  &        56960 &  & 0.549 &   4.46 & 52652 & 52807 &     5 &     3 & 0.253 &   2.57 & -4.56 &    6. &  9.06 & \\
      101501  &        56997 & HR 4496 & 0.723 &   5.41 & 52739 & 52739 &     3 &     1 & 0.309 & \nodata & -4.55 &   15. &  9.05 &  d8: higher rand. err\\
      101563  &        57001 & HR 4498 & 0.651 &   3.35 & 50462 & 50956 &     6 &     5 & 0.152 &   1.52 & -5.05 &   27. &  9.83 & \\
 &        57087 & GJ 436 & 1.493 &  10.62 & 51552 & 52834 &    17 &     9 & 0.726 &   4.12 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      101959  &        57217 & SAO 180141 & 0.552 &   4.42 & 52652 & 52807 &     5 &     3 & 0.158 &   1.27 & -4.95 &   13. &  9.67 & \\
      102071  &        57271 &  & 0.805 &   5.56 & 52652 & 52807 &     5 &     3 & 0.240 &   1.51 & -4.77 &   31. &  9.38 & \\
      102158  &        57349 & GJ 27 & 0.622 &   4.47 & 50463 & 52806 &    19 &    15 & 0.156 &   1.62 & -5.01 &   22. &  9.76 & \\
 &        57450 &  & 0.582 &   5.58 & 51173 & 52681 &    14 &    10 & 0.155 &   1.55 & -4.99 &   17. &  9.73 & BD +51 1696\\
      102357  &        57488 & SAO 81988 & 0.521 &   4.00 & 50863 & 50863 &     1 &     1 & 0.284 & \nodata & -4.47 &    3. &  8.86 & \\
 &        57544 & GJ 445 & 1.572 &  12.14 & 50863 & 51581 &     2 &     2 & 0.609 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      102540  &        57574 & GJ 3687 & 0.756 &   2.89 & 50462 & 50956 &     6 &     5 & 0.151 &   2.03 & -5.08 &   40. &  9.87 & \\
      102634  &        57629 & HR 4533 & 0.518 &   3.48 & 50863 & 50863 &     1 &     1 & 0.154 & \nodata & -4.96 &   10. &  9.69 & \\
      102870  &        57757 & HR 4540 & 0.518 &   3.40 & 52288 & 52335 &     3 &     2 & 0.157 & \nodata & -4.94 &   10. &  9.65 & $\beta$ Vir\\
      102902  &        57759 & SAO 202865 & 0.701 &   2.64 & 50462 & 51680 &    11 &    10 & 0.150 &   8.49 & -5.07 &   33. &  9.86 & \\
 &        57802 & GJ 450 & 1.477 &  10.10 & 50840 & 52712 &    16 &     9 & 1.619 &   5.67 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      103095  &        57939 & HR 4550 & 0.754 &   6.61 & 51200 & 51314 &     5 &     2 & 0.200 &   1.38 & -4.85 &   31. &  9.51 &  CF UMa\\
      103432  &        58067 & GJ 452.3A & 0.710 &   5.36 & 50462 & 52804 &    17 &    13 & 0.203 &   4.24 & -4.82 &   26. &  9.46 & \\
      103829  &        58318 & SAO 28203 & 0.668 &   4.49 & 51900 & 52681 &    12 &     7 & 0.151 &   1.85 & -5.06 &   29. &  9.84 & \\
      103932  &        58345 & GJ 453 & 1.128 &   6.95 & 50462 & 52804 &    21 &    14 & 0.486 &  17.52 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      104067  &        58451 & GJ 1153 & 0.974 &   6.33 & 50462 & 52804 &    18 &    14 & 0.437 &   9.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      104304  &        58576 & HR 4587 & 0.760 &   4.99 & 51975 & 51975 &     1 &     1 & 0.183 & \nodata & -4.92 &   35. &  9.62 & \\
      104526  &        58698 & GJ 454.3 & 1.173 &  -1.01 & 50463 & 50610 &     4 &     3 & 0.145 &   1.10 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      104556  &        58708 & SAO 44005 & 0.860 &   2.92 & 50463 & 52835 &    22 &    18 & 0.126 &   1.27 & -5.23 &   55. & 10.07 & \\
      104800  &        58843 & SAO 119191 & 0.585 &   5.23 & 51553 & 52713 &    10 &     8 & 0.163 &   1.27 & -4.94 &   16. &  9.65 & \\
      104860  &        58876 &  & 0.596 &   4.52 & 52778 & 52807 &     4 &     1 & 0.349 &   2.20 & -4.39 &    4. &  8.52 & \\
      104985  &        58952 &  & 1.029 &   0.74 & 52835 & 52835 &     1 &     1 & 0.076 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      105113 B &        59021 &  & \nodata & \nodata & 50806 & 51884 &    13 &     8 & 0.180 &   3.14 & \nodata & \nodata & \nodata & CD-32 8503B\\
      105113 A &        59021 & SAO 203123 & 0.623 &   2.94 & 50462 & 52804 &    24 &    16 & 0.145 &   2.18 & -5.09 &   24. &  9.89 & \\
      105405  &        59175 & SAO 62852 & 0.515 &   4.02 & 50863 & 50863 &     1 &     1 & 0.153 & \nodata & -4.96 &   10. &  9.69 & \\
      105590  &        59272 & GJ 9390A & 0.666 &   4.62 & 50462 & 50956 &     6 &     5 & 0.173 &   1.88 & -4.93 &   25. &  9.63 & \\
      105618  &        59278 & SAO 99967 & 0.710 &   4.51 & 51883 & 52804 &    17 &     7 & 0.145 &   1.93 & -5.11 &   36. &  9.91 & \\
      105631  &        59280 & GJ 3706 & 0.794 &   5.53 & 50463 & 52806 &    17 &    14 & 0.289 &   5.40 & -4.65 &   24. &  9.20 & \\
      106116  &        59532 & GJ 458.1 & 0.701 &   4.78 & 50462 & 52804 &    18 &    15 & 0.156 &   2.20 & -5.03 &   32. &  9.80 & \\
      106156  &        59572 & GJ 3715 & 0.792 &   5.47 & 50463 & 52804 &    17 &    15 & 0.239 &   6.00 & -4.76 &   30. &  9.37 & \\
      106252  &        59610 & SAO 99998 & 0.635 &   4.54 & 50863 & 50863 &     1 &     1 & 0.163 & \nodata & -4.97 &   23. &  9.70 & \\
      106423  &        59690 & SAO 119282 & 0.616 &   3.90 & 51975 & 51975 &     1 &     1 & 0.148 & \nodata & -5.06 &   22. &  9.84 & \\
      107146  &        60074 & SAO 100038 & 0.604 &   4.76 & 51341 & 52804 &     8 &     5 & 0.383 &   3.04 & -4.34 &    3. &  8.17 & \\
      107148  &        60081 & SAO 138714 & 0.707 &   4.46 & 51553 & 52806 &    24 &    12 & 0.157 &   2.61 & -5.03 &   33. &  9.80 & \\
      107213  &        60098 & HR 4688 & 0.523 &   2.90 & 51584 & 52334 &     2 &     2 & 0.138 & \nodata & -5.10 &   12. &  9.89 &  9 Com\\
      107434  &        60239 & SAO 203374 & 0.536 &   3.98 & 50984 & 50984 &     2 &     1 & 0.296 & \nodata & -4.45 &    4. &  8.81 & \\
      107705  &        60353 & HR 4708 & 0.567 &   4.09 & 50863 & 51229 &     4 &     2 & 0.167 &   3.39 & -4.90 &   14. &  9.60 &  17 Vir\\
 &        60559 & GJ 465 & 1.574 &  11.57 & 52654 & 52713 &     2 &     2 & 0.308 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      108510  &        60816 & SAO 138799 & 0.584 &   4.43 & 50863 & 50863 &     1 &     1 & 0.197 & \nodata & -4.77 &   13. &  9.38 & \\
 &  & G 60-6 & 0.920 & \nodata & 51172 & 52804 &    13 &    11 & 0.207 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  LP 555-23\\
      108874  &        61028 & SAO 82344 & 0.738 &   4.58 & 51341 & 52834 &    34 &    15 & 0.150 &   1.81 & -5.08 &   38. &  9.87 & \\
      109358  &        61317 & HR 4785 & 0.588 &   4.63 & 51551 & 52806 &    11 &     9 & 0.167 &   1.98 & -4.92 &   16. &  9.62 & \\
      109333  &        61329 & GJ 3735 & 1.103 &   7.06 & 50463 & 50463 &     1 &     1 & 0.759 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      110315  &        61901 & GJ 481 & 1.109 &   7.13 & 50463 & 52806 &    22 &    17 & 0.347 &   7.86 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      110501  &        61995 & SAO 63146 & 1.074 &   2.86 & 52102 & 52102 &     1 &     1 & 0.125 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      110537  &        62039 & SAO 138928 & 0.675 &   4.49 & 50806 & 52835 &    55 &    19 & 0.154 &   1.53 & -5.05 &   29. &  9.82 & \\
      111031  &        62345 & GJ 3746 & 0.695 &   4.45 & 50463 & 52807 &    21 &    17 & 0.151 &   1.46 & -5.07 &   33. &  9.85 & \\
      111066  &        62349 & SAO 82490 & 0.540 &   3.64 & 50863 & 50863 &     1 &     1 & 0.151 & \nodata & -5.00 &   12. &  9.74 & \\
 &        62452 & GJ 486 & 1.563 &  11.82 & 52335 & 52804 &     3 &     3 & 0.652 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      111261  &        62472 & GJ 1164A & 1.149 &   7.41 & 50463 & 50463 &     1 &     1 & 0.596 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      111312  &        62505 & GJ 1165 & 0.946 &   6.30 & 50463 & 52007 &    10 &     9 & 0.522 &   4.09 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      111395  &        62523 & HR 4864 & 0.703 &   5.12 & 50463 & 51975 &     2 &     2 & 0.290 &  13.83 & -4.58 &   15. &  9.09 & \\
      111398  &        62536 & SAO 100279 & 0.660 &   4.31 & 50863 & 50863 &     1 &     1 & 0.152 & \nodata & -5.05 &   28. &  9.83 & \\
      111484 A &        62596 &  & 0.568 &   4.45 & 50984 & 52829 &    19 &    14 & 0.211 &   3.48 & -4.71 &   10. &  9.28 & \\
      111484 B &        62596 &  & 0.568 &   4.55 & 50984 & 52829 &    19 &    14 & 0.185 &   2.69 & -4.81 &   12. &  9.45 & BD +04 2658B\\
      111515  &        62607 & GJ 3752 & 0.686 &   5.52 & 50463 & 52829 &    21 &    16 & 0.170 &   1.09 & -4.95 &   28. &  9.67 & \\
      111631  &        62687 & GJ 488 & 1.409 &   8.33 & 51582 & 52806 &    12 &     7 & 1.793 &   6.06 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      112060  &        62904 & SAO 100321 & 0.805 &   3.20 & 52102 & 52102 &     1 &     1 & 0.156 & \nodata & -5.06 &   44. &  9.84 & \\
      112257  &        63048 & SAO 82565 & 0.665 &   4.69 & 50806 & 52806 &    16 &    13 & 0.167 &   1.84 & -4.96 &   26. &  9.68 & \\
      113194  &        63618 &  & 1.216 &   7.12 & 52308 & 52804 &     6 &     3 & 0.701 &   7.96 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      114174  &        64150 & GJ 9429 & 0.667 &   4.68 & 50463 & 52712 &    54 &    22 & 0.164 &   1.89 & -4.98 &   27. &  9.71 & \\
      114335  &        64264 & SAO 204187 & 0.559 &   3.99 & 50984 & 50984 &     1 &     1 & 0.155 & \nodata & -4.98 &   14. &  9.71 & \\
      114710  &        64394 & HR 4983 & 0.572 &   4.42 & 52335 & 52450 &     7 &     2 & 0.198 & \nodata & -4.76 &   12. &  9.36 & $\beta$ Com\\
      114783  &        64457 & GJ 3769 & 0.930 &   6.01 & 50984 & 52835 &    48 &    20 & 0.215 &  12.25 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      114729  &        64459 & SAO 204237 & 0.591 &   3.96 & 50463 & 52778 &    44 &    21 & 0.147 &   1.55 & -5.05 &   19. &  9.83 & \\
      114946  &        64577 & HR 4995 & 0.862 &   2.38 & 50463 & 52804 &    20 &    18 & 0.131 &   1.48 & -5.21 &   54. & 10.04 &  55 Vir\\
      115383  &        64792 & HR 5011 & 0.585 &   3.92 & 52268 & 52268 &     2 &     1 & 0.337 & \nodata & -4.40 &    4. &  8.60 & 59 Vir;  d8: higher rand. err\\
      115404  &        64797 &  & 0.926 &   6.24 & 52308 & 52805 &     6 &     3 & 0.446 &   3.54 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      115589  &        64905 &  & 0.864 &   5.45 & 51200 & 52834 &    22 &    14 & 0.155 &   2.47 & -5.08 &   48. &  9.87 & \\
      115617  &        64924 & HR 5019 & 0.709 &   5.09 & 52389 & 52738 &     7 &     3 & 0.156 & \nodata & -5.04 &   33. &  9.80 &  61 Vir;  d8: higher rand. err\\
      115781  &        64956 &  & 1.123 &   0.91 & 50546 & 50546 &     1 &     1 & 0.906 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  BL CVn\\
      116442  &        65352 & GJ 3781A & 0.780 &   6.04 & 50463 & 52806 &    26 &    18 & 0.180 &   1.66 & -4.94 &   37. &  9.66 & \\
      116443  &        65355 & GJ 3782B & 0.869 &   6.22 & 50463 & 52829 &    23 &    20 & 0.194 &   5.27 & -4.94 &   42. &  9.66 & \\
      116858  &        65574 & GJ 511A & 0.920 &   6.36 & 50546 & 50546 &     1 &     1 & 0.315 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      117126  &        65708 & SAO 139353 & 0.651 &   4.13 & 50863 & 50863 &     1 &     1 & 0.154 & \nodata & -5.04 &   26. &  9.80 & \\
      117176  &        65721 & HR 5072 & 0.714 &   3.68 & 52334 & 52349 &     6 &     1 & 0.165 & \nodata & -4.99 &   32. &  9.73 &  70 Vir\\
      117207  &        65808 & SAO 204517 & 0.724 &   4.67 & 50463 & 52805 &    33 &    22 & 0.152 &   1.77 & -5.06 &   36. &  9.84 & \\
 &        65859 & GJ 514 & 1.493 &   9.64 & 50546 & 52806 &    21 &    17 & 1.272 &   6.77 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      117635  &        65982 & GJ 3788 & 0.781 &   4.87 & 50463 & 50955 &     5 &     4 & 0.181 &   2.27 & -4.94 &   37. &  9.65 & \\
      117936  &        66147 & GJ 2102 & 1.026 &   6.65 & 50984 & 52806 &    16 &    14 & 0.565 &   6.79 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        66459 & GJ 519 & 1.391 &   8.87 & 51581 & 52807 &    10 &     9 & 1.468 &   5.63 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      118914  &        66621 & SAO 63667 & 0.661 &   4.55 & 51756 & 52806 &    13 &     8 & 0.150 &   3.40 & -5.07 &   28. &  9.85 & \\
      119850  &        67155 & GJ 526 & 1.435 &   9.79 & 50546 & 52807 &    18 &    15 & 0.787 &   9.88 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      120066  &        67246 & HR 5183 & 0.630 &   3.90 & 50463 & 52807 &    23 &    17 & 0.139 &   1.82 & -5.15 &   26. &  9.97 & \\
      120136  &        67275 & HR 5185 & 0.508 &   3.53 & 52334 & 52381 &     5 &     2 & 0.202 & \nodata & -4.70 &    6. &  9.28 & \\
      120476  &        67422 & GJ 528 & 1.110 &   6.37 & 51227 & 52806 &    14 &    11 & 0.736 &  12.59 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      120476 B &        67422 & GJ 528B & 1.200 & \nodata & 51227 & 52806 &    17 &    12 & 1.114 &   8.63 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      120467  &        67487 & GJ 529 & 1.257 &   7.40 & 50546 & 52807 &    17 &    14 & 0.684 &   9.33 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      120690  &        67620 & HR 5209 & 0.703 &   4.93 & 50463 & 50609 &     3 &     2 & 0.223 &   3.30 & -4.75 &   23. &  9.35 & \\
      121320  &        67904 &  & 0.687 &   5.29 & 52654 & 52807 &     5 &     3 & 0.195 &   0.46 & -4.84 &   25. &  9.49 & \\
      121560  &        68030 & HR 5243 & 0.518 &   4.24 & 50863 & 50863 &     1 &     1 & 0.160 & \nodata & -4.92 &   10. &  9.62 & \\
      122064  &        68184 & HR 5256 & 1.040 &   6.47 & 51581 & 52834 &    19 &    12 & 0.235 &   5.32 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      122120  &        68337 & GJ 535 & 1.160 &   7.16 & 50546 & 52806 &    16 &    15 & 0.642 &   5.15 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      122303  &        68469 & GJ 536 & 1.461 &   9.67 & 51411 & 52806 &    10 &     9 & 1.064 &  17.34 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      122652  &        68593 & SAO 63905 & 0.563 &   4.31 & 50863 & 52806 &    15 &    13 & 0.191 &   2.29 & -4.78 &   11. &  9.40 & \\
      122676  &        68634 & GJ 3824 & 0.740 &   5.03 & 50863 & 50863 &     1 &     1 & 0.175 & \nodata & -4.95 &   34. &  9.66 & \\
      123760  &        69160 & SAO 100878 & 0.656 &   4.02 & 52095 & 52489 &     8 &     4 & 0.198 &   2.62 & -4.81 &   21. &  9.44 & \\
      124257 B &  &  & 1.100 & \nodata & 52063 & 52806 &     5 &     5 & 0.141 &   1.60 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & BD +50 2054B\\
      124257 A &  & SAO 29032 & 0.800 & \nodata & 52063 & 52806 &     5 &     5 & 0.141 &   1.84 & -5.14 &   46. &  9.95 & \\
      124115  &        69340 & HR 5307 & 0.479 &   3.11 & 51975 & 51975 &     1 &     1 & 0.189 & \nodata & -4.74 &    5. &  9.34 & \\
      124106  &        69357 & GJ 3827 & 0.865 &   6.11 & 50548 & 52804 &    18 &    14 & 0.340 &   5.33 & -4.63 &   25. &  9.17 & \\
      124292  &        69414 & GJ 3830 & 0.733 &   5.31 & 50863 & 50863 &     1 &     1 & 0.169 & \nodata & -4.97 &   34. &  9.71 & \\
      124694  &        69518 & SAO 44946 & 0.530 &   4.26 & 50863 & 50863 &     1 &     1 & 0.266 & \nodata & -4.52 &    5. &  8.98 & \\
      124642  &        69526 & GJ 3833 & 1.064 &   6.84 & 51174 & 51174 &     1 &     1 & 0.877 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      124755  &        69569 & HR 5335 & 1.071 &   2.98 & 52101 & 52101 &     1 &     1 & 0.121 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      125040  &        69751 & HR 5346 & 0.504 &   3.71 & 50863 & 50863 &     1 &     1 & 0.255 & \nodata & -4.53 &    4. &  9.00 & \\
      125184  &        69881 & HR 5353 & 0.723 &   3.89 & 50277 & 52835 &    34 &    22 & 0.151 &   3.02 & -5.07 &   36. &  9.85 & \\
      125455  &        70016 & GJ 544A & 0.867 &   5.99 & 50276 & 52829 &    20 &    18 & 0.198 &   6.64 & -4.93 &   42. &  9.63 & \\
 &        70218 & GJ 546 & 1.275 &   7.77 & 50284 & 51174 &     3 &     2 & 1.371 &  19.68 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      126053  &        70319 & HR 5384 & 0.639 &   5.02 & 50276 & 52806 &    47 &    20 & 0.168 &   1.42 & -4.94 &   23. &  9.66 & \\
      125968  &        70330 & SAO 182489 & 0.658 &   3.95 & 52095 & 52128 &     6 &     2 & 0.187 &   0.59 & -4.86 &   23. &  9.52 & \\
      126532  &        70500 &  & 0.853 &   5.93 & 52834 & 52834 &     1 &     1 & 0.214 & \nodata & -4.87 &   39. &  9.54 & \\
      126583  &        70557 &  & 0.750 &   5.39 & 52833 & 52833 &     1 &     1 & 0.183 & \nodata & -4.92 &   34. &  9.62 & \\
      126614  &        70623 & SAO 139932 & 0.810 &   4.64 & 51200 & 52777 &    28 &    16 & 0.142 &   2.75 & -5.14 &   47. &  9.95 & \\
      126961  &        70782 & SAO 120481 & 0.549 &   3.98 & 50863 & 50863 &     1 &     1 & 0.162 & \nodata & -4.92 &   12. &  9.63 & \\
      128642  &        70857 &  & 0.774 &   5.42 & 52834 & 52834 &     1 &     1 & 0.187 & \nodata & -4.91 &   35. &  9.61 & \\
      127334  &        70873 & HR 5423 & 0.702 &   4.50 & 50863 & 52452 &     4 &     3 & 0.152 & \nodata & -5.06 &   33. &  9.84 & \\
      128165  &        71181 & GJ 556 & 0.997 &   6.60 & 51174 & 51174 &     1 &     1 & 0.446 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        71253 & GJ 555 & 1.633 &  12.38 & 52334 & 52805 &     4 &     4 & 0.884 &   4.69 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      128167  &        71284 & HR 5447 & 0.364 &   3.52 & 52739 & 52796 &     4 &     2 & 0.220 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  d8: higher rand. err\\
      128311  &        71395 & GJ 3860 & 0.973 &   6.38 & 50984 & 52835 &    49 &    21 & 0.700 &   4.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      128428  &        71462 & SAO 140035 & 0.755 &   4.20 & 50546 & 51707 &    51 &    13 & 0.147 &   1.78 & -5.10 &   41. &  9.90 & \\
      129333  &        71631 &  & 0.626 &   4.95 & 52654 & 52834 &     6 &     3 & 0.530 &   4.20 & -4.18 &   1.2 & $< 7$ & \\
      129010  &        71774 & SAO 182760 & 0.591 &   3.33 & 50546 & 52806 &    18 &    16 & 0.129 &   6.08 & -5.24 &   23. & 10.08 & \\
      129191  &        71803 & SAO 140072 & 0.682 &   4.52 & 51583 & 52807 &    11 &     8 & 0.155 &   2.22 & -5.04 &   30. &  9.80 & \\
 &        71898 & GJ 9492 & 1.615 &  10.91 & 50840 & 52806 &     8 &     7 & 0.716 &  15.38 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      129814  &        72043 & SAO 101175 & 0.636 &   4.41 & 50863 & 52712 &    17 &    11 & 0.165 &   2.02 & -4.96 &   23. &  9.69 & \\
      130004  &        72146 &  & 0.931 &   6.42 & 52334 & 52778 &     4 &     3 & 0.267 &   4.67 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      130087  &        72190 & SAO 101198 & 0.612 &   3.78 & 51583 & 52806 &    11 &     8 & 0.148 &   1.48 & -5.06 &   22. &  9.84 & \\
      129926 B &  & GJ 561.1B & 0.500 & \nodata & 50277 & 50277 &     2 &     1 & 0.298 &   5.08 & -4.43 &    2. &  8.72 & \\
      130307  &        72312 & GJ 3867 & 0.893 &   6.29 & 50276 & 52829 &    15 &    13 & 0.410 &   5.54 & -4.56 &   21. &  9.06 & \\
      130322  &        72339 & SAO 140142 & 0.781 &   5.67 & 51756 & 52806 &    11 &     9 & 0.230 &   6.47 & -4.78 &   30. &  9.39 & \\
      130948  &        72567 & HR 5534 & 0.576 &   4.59 & 52452 & 52452 &     2 &     1 & 0.285 & \nodata & -4.50 &    6. &  8.94 & \\
      130871  &        72577 & GJ 563.3 & 0.957 &   6.64 & 50276 & 52806 &    19 &    15 & 0.280 &   1.46 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      131023  &        72634 & GJ 3868A & 0.760 &   5.23 & 50547 & 50547 &     1 &     1 & 0.341 & \nodata & -4.53 &   15. &  9.00 & \\
      131156 B &        72659 & GJ 566B & 1.160 &   7.84 & 50276 & 50276 &     1 &     1 & 1.280 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      131156 A &        72659 & HR 5544 & 0.720 &   5.41 & 52376 & 52376 &     2 &     1 & 0.437 & \nodata & -4.35 &    6. &  8.30 & $\xi$ Boo;  d8: higher rand. err\\
      130992  &        72688 & GJ 565 & 1.036 &   6.66 & 50546 & 52807 &    15 &    13 & 0.389 &   6.74 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      131117  &        72772 & HR 5542 & 0.605 &   3.29 & 50463 & 52829 &    18 &    16 & 0.134 &   1.23 & -5.18 &   23. & 10.01 & \\
      131509  &        72830 & GJ 3872 & 0.896 &   3.69 & 50547 & 52834 &    23 &    20 & 0.136 &   1.73 & -5.18 &   54. & 10.01 & \\
 &        72944 &  & 1.500 &  10.15 & 52063 & 52804 &     9 &     6 & 6.110 &   8.46 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  CE Boo\\
      132142  &        73005 & GJ 569.1 & 0.785 &   5.88 & 50546 & 52834 &    25 &    20 & 0.168 &   1.17 & -5.00 &   40. &  9.74 & \\
      131977  &        73184 & HR 5568 & 1.024 &   6.86 & 50463 & 50608 &    12 &     3 & 0.504 &   2.22 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      132307  &        73245 &  & 0.780 &   5.55 & 52833 & 52833 &     1 &     1 & 0.179 & \nodata & -4.95 &   37. &  9.67 & \\
      132173  &        73269 &  & 0.554 &   4.21 & 52516 & 52829 &     5 &     3 & 0.278 &   3.09 & -4.50 &    5. &  8.94 & \\
      132375  &        73309 & HR 5583 & 0.509 &   3.37 & 50863 & 50863 &     1 &     1 & 0.153 & \nodata & -4.96 &    9. &  9.68 & \\
      132425  &        73314 &  & 0.834 &   5.50 & 52833 & 52833 &     1 &     1 & 0.292 & \nodata & -4.68 &   27. &  9.24 & \\
      132505  &        73321 & SAO 101312 & 0.651 &   3.82 & 52095 & 52807 &    10 &     6 & 0.144 &   1.64 & -5.11 &   28. &  9.91 & \\
      132756  &        73449 & SAO 120789 & 0.691 &   4.33 & 50863 & 50863 &     1 &     1 & 0.168 & \nodata & -4.96 &   29. &  9.69 & \\
      133161  &        73593 & SAO 101345 & 0.599 &   4.27 & 50863 & 50863 &     1 &     1 & 0.153 & \nodata & -5.02 &   19. &  9.78 & \\
      133460  &        73700 & SAO 83637 & 0.559 &   3.16 & 51975 & 51975 &     1 &     1 & 0.161 & \nodata & -4.94 &   14. &  9.65 & \\
      133295  &        73754 &  & 0.573 &   4.53 & 52516 & 52829 &     5 &     4 & 0.297 &   3.36 & -4.47 &    5. &  8.87 & \\
      134319  &        73869 &  & 0.677 &   5.17 & 52515 & 52834 &     6 &     4 & 0.412 &   4.14 & -4.35 &    5. &  8.28 & \\
      134044  &        73941 & HR 5630 & 0.537 &   4.00 & 50863 & 52452 &     7 &     3 & 0.159 & \nodata & -4.94 &   11. &  9.65 & \\
      134083  &        73996 & HR 5634 & 0.429 &   3.46 & 52797 & 52797 &     2 &     1 & 0.217 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  d8: higher rand. err\\
      134353  &        74118 &  & 0.852 &   5.41 & 52833 & 52833 &     1 &     1 & 0.252 & \nodata & -4.78 &   34. &  9.39 & \\
      134440  &        74234 & GJ 579.2B & 0.850 &   7.08 & 51229 & 52713 &    12 &     9 & 0.221 &   1.06 & -4.85 &   37. &  9.51 & \\
      134439  &        74235 & GJ 579.2A & 0.770 &   6.74 & 50548 & 52829 &    41 &    15 & 0.227 &   0.93 & -4.78 &   29. &  9.40 & \\
 &  & SAO 101438 & 0.743 & \nodata & 50276 & 52834 &    58 &    26 & 0.157 &   1.61 & -5.04 &   37. &  9.81 & GJ 3897B\\
      135101  &        74432 & HR 5659 & 0.680 &   4.42 & 50276 & 52834 &    31 &    21 & 0.145 &   1.48 & -5.11 &   32. &  9.90 & \\
      134987  &        74500 & HR 5657 & 0.691 &   4.42 & 50277 & 52829 &    53 &    20 & 0.147 &   1.89 & -5.09 &   33. &  9.89 &  23 Lib\\
      135599  &        74702 & SAO 120922 & 0.830 &   5.96 & 50863 & 51174 &     5 &     2 & 0.392 &   2.88 & -4.52 &   17. &  8.98 & \\
      136118  &        74948 & SAO 140452 & 0.553 &   3.34 & 50863 & 50863 &     1 &     1 & 0.156 & \nodata & -4.97 &   13. &  9.70 & \\
      136274  &        74954 &  & 0.737 &   5.36 & 52834 & 52834 &     1 &     1 & 0.152 & \nodata & -5.07 &   37. &  9.85 & \\
 &        74995 & GJ 581 & 1.600 &  11.57 & 51410 & 52829 &    13 &     9 & 0.528 &   5.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      136580  &        75039 & SAO 45491 & 0.510 &   3.87 & 50863 & 52450 &     3 &     3 & 0.149 & \nodata & -4.99 &   10. &  9.73 & \\
      136442  &        75101 & HR 5706 & 1.062 &   3.50 & 50984 & 52834 &    37 &    19 & 0.129 &   1.63 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      136654  &        75104 & SAO 64647 & 0.532 &   3.68 & 50863 & 52451 &     2 &     2 & 0.156 & \nodata & -4.96 &   11. &  9.68 & \\
      136544  &        75158 & SAO 140480 & 0.475 &   3.46 & 51975 & 51975 &     1 &     1 & 0.137 & \nodata & -5.06 &    7. &  9.84 & \\
      136713  &        75253 & GJ 1191 & 0.970 &   6.28 & 50277 & 52834 &    36 &    22 & 0.323 &  14.47 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      136834  &        75266 & GJ 1192 & 0.992 &   6.25 & 50276 & 52807 &    16 &    16 & 0.243 &  11.94 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      136923  &        75277 & SAO 101515 & 0.804 &   5.64 & 50863 & 50863 &     1 &     1 & 0.239 & \nodata & -4.77 &   31. &  9.38 & \\
      136925  &        75281 & SAO 101514 & 0.656 &   4.58 & 50863 & 52834 &    19 &    12 & 0.157 &   1.44 & -5.01 &   26. &  9.77 & \\
      137510  &        75535 & HR 5740 & 0.618 &   3.16 & 51975 & 52339 &     3 &     2 & 0.155 & \nodata & -5.01 &   22. &  9.77 & \\
      137303  &        75542 & GJ 3905 & 1.045 &   6.88 & 50548 & 50548 &     1 &     1 & 0.414 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      138004  &        75676 &  & 0.676 &   4.94 & 52515 & 52807 &     5 &     3 & 0.173 &   0.66 & -4.93 &   27. &  9.64 & \\
      137763  &        75718 & GJ 586A & 0.788 &   5.40 & 50277 & 50277 &     1 &     1 & 0.173 & \nodata & -4.97 &   39. &  9.71 & \\
      137778  &        75722 & GJ 586B & 0.868 &   5.98 & 50277 & 52835 &    15 &    14 & 0.570 &   4.38 & -4.37 &    9. &  8.43 & See \S~\ref{targetnotes}\\
      137812  &        75762 & SAO 159285 & 0.821 &   3.73 & 52101 & 52101 &     1 &     1 & 0.143 & \nodata & -5.13 &   48. &  9.94 & \\
      139813  &        75829 &  & 0.803 &   5.62 & 52515 & 52807 &     5 &     3 & 0.469 &   1.30 & -4.40 &   10. &  8.58 & \\
      138573  &        76114 & SAO 101603 & 0.656 &   4.77 & 50863 & 50863 &     1 &     1 & 0.160 & \nodata & -5.00 &   26. &  9.75 & \\
      138549  &        76200 & SAO 206764 & 0.717 &   5.36 & 50547 & 52834 &    20 &    14 & 0.189 &   5.57 & -4.88 &   29. &  9.55 & \\
      138776  &        76228 & SAO 140612 & 0.745 &   4.62 & 51311 & 52835 &    14 &    11 & 0.143 &   1.47 & -5.12 &   40. &  9.93 & \\
      139477  &        76315 & SAO 16775 & 1.063 &   6.99 & 51227 & 52834 &    17 &    12 & 0.892 &   2.76 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      139323  &        76375 & GJ 591 & 0.946 &   5.91 & 50546 & 52835 &    26 &    21 & 0.237 &  13.30 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      139341  &        76382 & GJ 593A & 0.906 &   5.09 & 50546 & 50610 &     3 &     2 & 0.202 &   2.32 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      139324  &        76398 & SAO 64802 & 0.633 &   3.88 & 51975 & 51975 &     1 &     1 & 0.152 & \nodata & -5.05 &   24. &  9.82 & \\
      139457  &        76543 & SAO 101658 & 0.531 &   3.69 & 51341 & 52835 &    13 &    10 & 0.145 &   0.76 & -5.03 &   12. &  9.80 & \\
      140538  &        77052 & HR 5853 & 0.684 &   5.03 & 52308 & 52835 &     7 &     4 & 0.197 &   1.45 & -4.83 &   24. &  9.47 & $\psi$ Ser\\
      141004  &        77257 & HR 5868 & 0.604 &   4.07 & 50602 & 52452 &    24 &     6 & 0.160 &   1.02 & -4.97 &   19. &  9.70 &  ZI 1157\\
      141399  &        77301 &  & 0.770 &   4.41 & 52834 & 52835 &     2 &     1 & 0.137 &   0.40 & -5.17 &   45. &  9.99 & \\
      141103  &        77335 & SAO 140761 & 0.512 &   3.52 & 50863 & 50863 &     1 &     1 & 0.146 & \nodata & -5.02 &   10. &  9.78 & \\
      141272  &        77408 & GJ 3917 & 0.801 &   5.79 & 50276 & 50276 &     1 &     1 & 0.476 & \nodata & -4.39 &    9. &  8.53 & \\
      141937  &        77740 &  & 0.628 &   4.63 & 52516 & 52835 &     7 &     3 & 0.169 &   1.26 & -4.94 &   21. &  9.65 & \\
      142373  &        77760 & HR 5914 & 0.563 &   3.60 & 50602 & 50610 &    11 &     1 & 0.139 &   1.10 & -5.11 &   16. &  9.91 & $\chi$ Her\\
      142626  &        77790 &  & 0.835 &   5.91 & 52834 & 52834 &     1 &     1 & 0.259 & \nodata & -4.75 &   31. &  9.35 & \\
      142267  &        77801 & HR 5911 & 0.598 &   4.86 & 50276 & 51975 &     4 &     3 & 0.181 &   1.84 & -4.85 &   16. &  9.51 & \\
      142229  &        77810 & SAO 121238 & 0.627 &   5.04 & 51341 & 52516 &    12 &     8 & 0.325 &   2.36 & -4.45 &    7. &  8.81 & \\
      142860  &        78072 & HR 5933 & 0.478 &   3.62 & 52451 & 52451 &     1 &     1 & 0.172 & \nodata & -4.82 &    6. &  9.46 & \\
      143291  &        78241 & GJ 9533 & 0.757 &   5.94 & 50276 & 52806 &    24 &    17 & 0.179 &   2.48 & -4.94 &   35. &  9.65 & \\
      143006  &  &  & 0.730 & \nodata & 52516 & 52829 &     4 &     3 & 0.839 &   5.52 & -4.03 &   0.5 & $< 7$ & V1149 Sco\\
      143313  &        78259 &  & 0.995 &   3.47 & 50276 & 50276 &     1 &     1 & 1.693 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  MS Ser\\
      143761  &        78459 & HR 5968 & 0.612 &   4.18 & 50602 & 50610 &    10 &     1 & 0.145 &   1.32 & -5.08 &   22. &  9.87 & $\rho$ CrB\\
      144287  &        78709 &  & 0.771 &   5.44 & 52834 & 52835 &     2 &     1 & 0.162 &   1.29 & -5.02 &   39. &  9.78 & \\
      144087  &        78738 & GJ 9541A & 0.750 &   5.18 & 50277 & 50277 &     1 &     1 & 0.267 & \nodata & -4.66 &   22. &  9.22 & \\
      144088  &        78739 & GJ 9541B & 0.850 &   5.47 & 50277 & 50277 &     1 &     1 & 0.344 & \nodata & -4.60 &   23. &  9.13 & \\
      144579  &        78775 & GJ 611A & 0.734 &   5.87 & 50546 & 52806 &    30 &    15 & 0.170 &   1.02 & -4.97 &   34. &  9.70 & \\
      144179  &        78842 & GJ 9543A & 0.818 &   4.73 & 50548 & 50984 &    12 &     4 & 0.194 &   1.37 & -4.91 &   39. &  9.61 & \\
      144253  &        78843 & GJ 610.0 & 1.043 &   6.05 & 50547 & 51756 &    12 &    10 & 0.247 &   7.37 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      144585  &        78955 & HR 5996 & 0.660 &   4.02 & 50547 & 52829 &    19 &    15 & 0.146 &   3.11 & -5.10 &   29. &  9.89 & \\
      145148  &        79137 & HR 6014 & 0.988 &   3.51 & 52101 & 52101 &     1 &     1 & 0.135 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      145435  &        79152 & SAO 45913 & 0.530 &   3.86 & 51013 & 52451 &     2 &     2 & 0.151 & \nodata & -4.99 &   11. &  9.73 & \\
      145229  &        79165 & SAO 101968 & 0.604 &   4.86 & 51013 & 51013 &     1 &     1 & 0.294 & \nodata & -4.50 &    7. &  8.93 & \\
      144988  &        79214 & SAO 207405 & 0.596 &   2.85 & 50548 & 52829 &    16 &    14 & 0.139 &   1.63 & -5.13 &   21. &  9.94 & \\
      145675  &        79248 &  & 0.877 &   5.32 & 50546 & 52834 &    46 &    27 & 0.161 &   4.63 & -5.06 &   48. &  9.84 &  14 Her\\
 &        79308 & SAO 45950 & 0.714 &   5.36 & 52833 & 52833 &     1 &     1 & 0.161 & \nodata & -5.01 &   33. &  9.76 & \\
      145934  &  & SAO 102017 & 1.050 & \nodata & 50606 & 52834 &    43 &    17 & 0.113 &   1.71 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      145958 B &        79492 & GJ 615.1B & 0.800 &   4.87 & 50276 & 52712 &    35 &    20 & 0.182 &   2.43 & -4.94 &   39. &  9.66 & \\
      145958 A &        79492 & GJ 615.1A & 0.764 &   4.75 & 50276 & 52712 &    33 &    18 & 0.179 &   4.26 & -4.94 &   36. &  9.65 & \\
      145809  &        79524 & GJ 3944 & 0.617 &   3.72 & 50277 & 52829 &    19 &    15 & 0.149 &   2.10 & -5.06 &   22. &  9.84 & \\
      146362  &  & HR 6064 & 0.640 & \nodata & 50546 & 52834 &    21 &    17 & 0.229 &   4.38 & -4.69 &   16. &  9.26 & \\
      147231  &        79619 & GJ 9551 & 0.722 &   4.78 & 50546 & 52538 &    33 &    16 & 0.177 &   2.31 & -4.93 &   31. &  9.64 & \\
      146233  &        79672 & HR 6060 & 0.652 &   4.76 & 50284 & 52805 &   139 &    18 & 0.169 &   1.95 & -4.95 &   24. &  9.66 &  ZI 1223\\
      147379 A &        79755 & GJ 617A & 1.409 &   8.47 & 51680 & 52805 &    14 &     8 & 1.593 &   5.42 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      147379 B &        79762 &  & 1.510 &  10.54 & 51707 & 52806 &     9 &     8 & 1.220 &   6.04 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & EW Dra\\
      147044  &        79862 & SAO 65213 & 0.631 &   4.71 & 51013 & 51013 &     1 &     1 & 0.168 & \nodata & -4.94 &   22. &  9.66 & \\
      146775  &        79946 & GJ 9553 & 0.616 &   4.61 & 50548 & 52829 &    32 &    18 & 0.166 &   2.02 & -4.94 &   20. &  9.66 & \\
      147512  &        80218 & SAO 141126 & 0.718 &   5.13 & 51013 & 51013 &     1 &     1 & 0.170 & \nodata & -4.96 &   32. &  9.69 & \\
      147750  &        80262 &  & 0.724 &   5.43 & 52833 & 52833 &     1 &     1 & 0.178 & \nodata & -4.93 &   32. &  9.63 & \\
 &        80295 &  & 1.009 &   6.98 & 51311 & 52807 &    13 &    11 & 0.431 &   6.52 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & BD -11 4126\\
      147776  &        80366 & GJ 621 & 0.950 &   6.73 & 50547 & 51314 &     2 &     2 & 0.392 &   6.61 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        80459 & GJ 625 & 1.591 &  11.04 & 50862 & 52806 &    14 &    12 & 0.612 &  18.39 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      148467  &        80644 & GJ 626 & 1.253 &   7.59 & 50276 & 51314 &     2 &     2 & 0.716 &  10.83 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      148427  &        80687 & SAO 159932 & 0.950 &   3.03 & 52101 & 52101 &     1 &     1 & 0.124 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        80824 & GJ 628 & 1.604 &  11.95 & 51410 & 52805 &    20 &    14 & 0.892 &  11.75 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      150706  &        80902 &  & 0.607 &   4.84 & 52515 & 52807 &     5 &     3 & 0.249 &   3.61 & -4.61 &   11. &  9.14 & \\
      149200  &        81062 & SAO 141237 & 0.533 &   3.64 & 51013 & 51013 &     1 &     1 & 0.141 & \nodata & -5.08 &   13. &  9.86 & \\
      149652  &        81279 & SAO 121722 & 0.523 &   3.68 & 51013 & 51013 &     1 &     1 & 0.143 & \nodata & -5.05 &   11. &  9.82 & \\
      149661  &        81300 & HR 6171 & 0.827 &   5.82 & 50602 & 52834 &    32 &    13 & 0.355 &   7.40 & -4.57 &   20. &  9.07 &  V2133 Oph\\
      149724  &        81347 & SAO 141271 & 0.783 &   4.12 & 52095 & 52807 &    10 &     6 & 0.139 &   1.54 & -5.16 &   45. &  9.98 & \\
      149806  &        81375 & SAO 121731 & 0.828 &   5.57 & 51013 & 51013 &     1 &     1 & 0.222 & \nodata & -4.83 &   35. &  9.48 & \\
      149933  &        81421 &  & 0.763 &   5.17 & 52833 & 52833 &     1 &     1 & 0.146 & \nodata & -5.11 &   42. &  9.91 & \\
      150554  &        81662 &  & 0.591 &   4.41 & 52515 & 52834 &     6 &     4 & 0.186 &   0.92 & -4.82 &   15. &  9.46 & \\
      150433  &        81681 & GJ 634.1 & 0.631 &   4.86 & 50276 & 52806 &    43 &    18 & 0.162 &   1.53 & -4.98 &   22. &  9.71 & \\
      150437  &        81767 & SAO 184553 & 0.683 &   4.13 & 52095 & 52829 &    11 &     6 & 0.152 &   1.56 & -5.06 &   31. &  9.84 & \\
      151044  &        81800 & SAO 30055 & 0.541 &   4.14 & 51975 & 51975 &     1 &     1 & 0.151 & \nodata & -5.00 &   13. &  9.74 & \\
      151541  &        81813 & GJ 637.1 & 0.769 &   5.63 & 50546 & 52834 &    37 &    23 & 0.168 &   1.62 & -4.99 &   38. &  9.73 & \\
      150933  &        81880 & SAO 84562 & 0.573 &   3.99 & 51013 & 52451 &     2 &     2 & 0.153 & \nodata & -5.00 &   16. &  9.75 & \\
      150698  &        81910 & SAO 184581 & 0.674 &   3.36 & 50548 & 52829 &    17 &    13 & 0.135 &   1.48 & -5.19 &   34. & 10.02 & \\
      151090  &        81991 &  & 0.890 &   3.17 & 52101 & 52101 &     1 &     1 & 0.138 & \nodata & -5.17 &   53. &  9.99 &  41 Her\\
      151288  &        82003 & GJ 638 & 1.310 &   8.15 & 50602 & 52807 &    22 &    10 & 1.248 &   7.32 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      151877  &        82267 & GJ 639 & 0.821 &   5.85 & 50546 & 52806 &    16 &    15 & 0.208 &   7.42 & -4.87 &   37. &  9.53 & \\
      151995  &        82389 & GJ 640 & 1.020 &   6.71 & 50276 & 52807 &    18 &    16 & 0.272 &   8.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      152446  &        82568 & SAO 102445 & 0.529 &   3.42 & 51013 & 51013 &     1 &     1 & 0.157 & \nodata & -4.95 &   11. &  9.67 & \\
      152391  &        82588 &  & 0.749 &   5.51 & 50602 & 51703 &    25 &     5 & 0.392 &   5.93 & -4.44 &   10. &  8.76 &  V2292 Oph\\
      152311  &        82621 & HR 6269 & 0.685 &   3.63 & 50548 & 50714 &     4 &     3 & 0.135 &   2.80 & -5.19 &   35. & 10.02 & \\
      152792  &        82636 & SAO 46350 & 0.631 &   3.43 & 50547 & 52806 &    17 &    16 & 0.144 &   1.08 & -5.11 &   25. &  9.91 & \\
      152555  &        82688 &  & 0.591 &   4.43 & 52516 & 52834 &     7 &     3 & 0.334 &   4.30 & -4.41 &    4. &  8.65 & \\
      152781  &        82861 & HR 6284 & 0.952 &   3.30 & 52101 & 52101 &     1 &     1 & 0.134 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      153525  &        83006 & GJ 649.1C & 1.004 &   6.71 & 50547 & 52835 &    13 &     7 & 0.613 &   6.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      153557  &        83020 & GJ 649.1A & 0.980 &   6.49 & 50547 & 52834 &    16 &     7 & 0.636 &   5.72 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        83043 & GJ 649 & 1.522 &   9.58 & 51410 & 52833 &    25 &    13 & 1.588 &   5.65 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      153458  &        83181 & SAO 141474 & 0.652 &   4.78 & 50863 & 52829 &    16 &    13 & 0.257 &  13.19 & -4.62 &   14. &  9.15 & \\
      153627  &        83204 & SAO 102522 & 0.594 &   4.23 & 51013 & 51013 &     1 &     1 & 0.167 & \nodata & -4.93 &   17. &  9.63 & \\
      154345  &        83389 & GJ 651 & 0.728 &   5.48 & 50547 & 52834 &    18 &    15 & 0.183 &   5.31 & -4.91 &   31. &  9.60 & \\
      154160  &        83435 & HR 6339 & 0.770 &   3.72 & 52101 & 52101 &     1 &     1 & 0.137 & \nodata & -5.17 &   45. &  9.99 & \\
      154088  &        83541 & GJ 652 & 0.814 &   5.30 & 50548 & 52834 &    26 &    19 & 0.166 &   4.01 & -5.02 &   42. &  9.77 & \\
      154363  &        83591 & GJ 653 & 1.100 &   7.54 & 50276 & 52835 &    18 &    14 & 0.518 &  10.85 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      154417  &        83601 & HR 6349 & 0.578 &   4.45 & 51013 & 51013 &     1 &     1 & 0.248 & \nodata & -4.59 &    8. &  9.12 &  V2213 Oph\\
      154653  &        83689 & GJ 654.2 & 0.960 &   0.30 & 50276 & 50608 &     2 &     2 & 0.098 &   0.57 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      155060  &        83827 & SAO 65809 & 0.562 &   4.42 & 51013 & 52449 &     2 &     2 & 0.157 & \nodata & -4.97 &   14. &  9.70 & \\
      154962  &        83906 & HR 6372 & 0.697 &   3.61 & 51013 & 51013 &     1 &     1 & 0.133 & \nodata & -5.21 &   37. & 10.04 & \\
      155456  &        84028 &  & 0.869 &   5.44 & 52833 & 52833 &     1 &     1 & 0.168 & \nodata & -5.03 &   46. &  9.80 & \\
      155423  &        84082 & SAO 122157 & 0.569 &   3.56 & 51013 & 51013 &     1 &     1 & 0.144 & \nodata & -5.07 &   17. &  9.85 & \\
 &        84099 & GJ 3992 & \nodata &  11.14 & 52390 & 52833 &     5 &     4 & 0.817 &   8.02 & \nodata & \nodata & \nodata & \\
      156279  &        84171 &  & 0.801 &   5.33 & 52833 & 52833 &     1 &     1 & 0.155 & \nodata & -5.06 &   43. &  9.84 & \\
      155712  &        84195 &  & 0.941 &   6.39 & 52833 & 52833 &     1 &     1 & 0.205 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      156146  &        84417 & SAO 102690 & 0.734 &   4.25 & 51371 & 52190 &    18 &     8 & 0.207 &   5.06 & -4.82 &   28. &  9.46 & \\
      156026  &        84478 &  & 1.144 &   7.45 & 50984 & 52805 &    18 &    14 & 0.858 &   2.90 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  V2215 Oph\\
      156668  &        84607 &  & 1.015 &   6.52 & 52833 & 52833 &     1 &     1 & 0.194 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      156985  &        84616 &  & 1.019 &   6.59 & 52190 & 52806 &    11 &     6 & 0.305 &   7.72 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      156365  &        84636 & GJ 665.1 & 0.647 &   3.22 & 50277 & 52829 &    46 &    19 & 0.137 &   1.64 & -5.17 &   29. & 10.00 & \\
 &  & GJ 667C & 1.570 &  10.97 & 52007 & 52804 &    10 &     7 & 0.633 &   4.80 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & LHS 443\\
 &        84790 & GJ 671 & 1.560 &  10.91 & 52390 & 52833 &     3 &     3 & 0.601 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      156826  &        84801 & HR 6439 & 0.850 &   2.67 & 50276 & 52778 &    24 &    15 & 0.135 &   1.63 & -5.18 &   52. & 10.01 & \\
      157214  &        84862 & HR 6458 & 0.619 &   4.59 & 50602 & 50608 &     9 &     1 & 0.151 &   0.99 & -5.04 &   22. &  9.81 & \\
      157466  &        85007 & SAO 85045 & 0.526 &   4.51 & 51013 & 52449 &     2 &     2 & 0.165 & \nodata & -4.89 &   10. &  9.58 & \\
      157172  &        85017 & SAO 160504 & 0.783 &   5.22 & 52095 & 52829 &    10 &     6 & 0.177 &   3.97 & -4.96 &   38. &  9.68 & \\
      157347  &        85042 & HR 6465 & 0.680 &   4.83 & 50955 & 52829 &    17 &    13 & 0.155 &   1.51 & -5.04 &   30. &  9.80 & \\
      157338  &        85158 & SAO 208769 & 0.588 &   4.34 & 50548 & 52807 &    13 &    12 & 0.153 &   1.13 & -5.01 &   18. &  9.76 & \\
      158633  &        85235 & HR 6518 & 0.759 &   5.90 & 51975 & 51975 &     1 &     1 & 0.181 & \nodata & -4.93 &   35. &  9.63 & \\
      158222  &        85244 & SAO 30377 & 0.667 &   4.76 & 50956 & 51369 &     6 &     4 & 0.177 &   1.44 & -4.91 &   25. &  9.61 & \\
      157881  &        85295 & GJ 673 & 1.359 &   8.10 & 50276 & 52805 &    18 &    10 & 1.686 &   7.26 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      158332  &        85436 &  & 0.820 &   5.31 & 52833 & 52833 &     1 &     1 & 0.150 & \nodata & -5.10 &   46. &  9.89 & \\
      159062  &        85653 &  & 0.737 &   5.47 & 52833 & 52833 &     1 &     1 & 0.159 & \nodata & -5.03 &   36. &  9.79 & \\
 &        85665 & GJ 678.1A & 1.461 &   9.33 & 50955 & 52804 &    16 &    11 & 1.367 &  12.71 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      159063  &        85799 & SAO 102891 & 0.534 &   3.47 & 51013 & 52804 &    24 &    11 & 0.146 &   2.03 & -5.03 &   12. &  9.79 & \\
      159222  &        85810 & HR 6538 & 0.639 &   4.65 & 50547 & 52835 &    19 &    17 & 0.177 &   3.62 & -4.90 &   22. &  9.58 & \\
 &        86162 & GJ 687 & 1.505 &  10.87 & 50604 & 52806 &    25 &    17 & 0.771 &  11.58 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      159909  &        86193 & SAO 102962 & 0.693 &   4.46 & 51013 & 51013 &     1 &     1 & 0.180 & \nodata & -4.91 &   28. &  9.60 & \\
 &        86287 & GJ 686 & 1.530 &  10.08 & 50605 & 52804 &    17 &    12 & 0.691 &  10.16 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      160346  &        86400 & GJ 688 & 0.959 &   6.38 & 50276 & 50276 &     1 &     1 & 0.284 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      160693  &        86431 & SAO 66228 & 0.576 &   4.70 & 50547 & 52835 &    29 &    18 & 0.160 &   1.33 & -4.95 &   16. &  9.67 & \\
      161897  &        86540 &  & 0.720 &   5.29 & 52515 & 52835 &     6 &     3 & 0.199 &   3.14 & -4.84 &   28. &  9.49 & \\
      161198  &        86722 & GJ 692.1 & 0.752 &   5.65 & 50276 & 50667 &     4 &     3 & 0.171 &   1.40 & -4.97 &   36. &  9.70 & \\
 &        86776 & GJ 694 & 1.528 &  10.60 & 50956 & 52805 &    18 &    13 & 1.028 &   9.79 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        86961 & GJ 2130 & 1.463 &  11.53 & 52007 & 52488 &     7 &     5 & 2.045 &   9.18 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      161797  &        86974 & HR 6623 & 0.750 &   3.80 & 50602 & 51411 &    48 &     4 & 0.145 &   1.35 & -5.11 &   40. &  9.92 &  86 Her\\
      161555  &        86985 & SAO 141859 & 0.671 &   3.63 & 51013 & 51013 &     1 &     1 & 0.144 & \nodata & -5.11 &   31. &  9.91 & \\
 &        87062 &  & 0.605 &   5.67 & 51410 & 52804 &    11 &     9 & 0.165 &   6.86 & -4.94 &   19. &  9.66 & BD -08 4501\\
      161848  &        87089 & GJ 9605 & 0.822 &   6.00 & 50276 & 52829 &    18 &    16 & 0.183 &   2.17 & -4.95 &   40. &  9.67 & \\
      162826  &        87382 & HR 6669 & 0.541 &   3.93 & 51013 & 52452 &     3 &     3 & 0.144 & \nodata & -5.05 &   13. &  9.83 & \\
 &        87579 & GJ 697 & 0.940 &   6.52 & 50276 & 50276 &     1 &     1 & 0.602 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      163102  &        87678 & SAO 141954 & 0.516 &   3.76 & 51013 & 51013 &     1 &     1 & 0.146 & \nodata & -5.02 &   10. &  9.77 & \\
      163153  &        87710 & SAO 141956 & 0.759 &   3.66 & 51013 & 52834 &    40 &    21 & 0.133 &   1.69 & -5.20 &   45. & 10.03 & \\
      163489  &  & GJ 4035 & 1.110 & \nodata & 50276 & 52833 &    51 &    20 & 0.103 &   1.92 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      163675  &        87834 & SAO 103234 & 1.002 &   3.46 & 52101 & 52101 &     1 &     1 & 0.135 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      163840  &        87895 & HR 6697 & 0.642 &   4.04 & 50276 & 50276 &     1 &     1 & 0.161 & \nodata & -4.99 &   24. &  9.73 & \\
 &        87937 & GJ 699 & 1.570 &  13.21 & 50602 & 52835 &    67 &    18 & 0.761 &  17.62 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      164595  &        88194 & SAO 85632 & 0.635 &   4.76 & 50956 & 52835 &    15 &    13 & 0.159 &   1.22 & -5.00 &   23. &  9.74 & \\
      164507  &        88217 & HR 6722 & 0.747 &   3.01 & 50548 & 52835 &    53 &    18 & 0.143 &   1.80 & -5.13 &   41. &  9.94 & \\
      164651  &        88324 &  & 0.746 &   5.09 & 52833 & 52833 &     1 &     1 & 0.155 & \nodata & -5.05 &   38. &  9.82 & \\
      164922  &        88348 & GJ 700.2 & 0.799 &   5.31 & 50276 & 52834 &    47 &    24 & 0.158 &   1.45 & -5.05 &   43. &  9.82 & \\
      165045  &        88481 &  & 0.796 &   5.42 & 52833 & 52833 &     1 &     1 & 0.344 & \nodata & -4.55 &   18. &  9.05 & \\
      165173  &        88511 &  & 0.762 &   5.39 & 52833 & 52833 &     1 &     1 & 0.162 & \nodata & -5.02 &   38. &  9.78 & \\
      165567  &        88533 & HR 6764 & 0.509 &   3.02 & 51013 & 52452 &     2 &     2 & 0.186 & \nodata & -4.77 &    7. &  9.39 & \\
      165222  &        88574 & GJ 701 & 1.508 &   9.91 & 50602 & 52835 &    28 &    18 & 0.990 &   4.69 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      165341  &        88601 &  & 1.150 &   7.49 & 50284 & 50284 &     1 &     1 & 0.945 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & 70 Oph B\\
      165360  &        88656 & SAO 142081 & 0.526 &   3.38 & 51013 & 51013 &     1 &     1 & 0.229 & \nodata & -4.62 &    6. &  9.15 & \\
      165438  &        88684 & HR 6756 & 0.968 &   3.02 & 52101 & 52101 &     1 &     1 & 0.124 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      165908  &        88745 & GJ 704A & 0.500 &   3.95 & 50547 & 50547 &     1 &     1 & 0.145 & \nodata & -5.02 &    9. &  9.77 & \\
      165908  &        88745 & GJ 704B & 1.100 &   7.31 & 50603 & 50603 &     1 &     1 & 0.146 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &        88778 & SAO 103400 & 1.276 &   1.22 & 50548 & 50666 &     4 &     3 & 0.113 &   1.16 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      166435  &        88945 & SAO 85784 & 0.633 &   4.83 & 51013 & 51014 &     2 &     1 & 0.450 &   0.39 & -4.27 &    3. &  7.27 & \\
      166620  &        88972 & HR 6806 & 0.876 &   6.15 & 50602 & 52452 &    12 &     4 & 0.186 &   1.89 & -4.97 &   44. &  9.70 & \\
 &        89215 &  & 0.755 &   6.52 & 51410 & 52804 &    12 &     9 & 0.175 &   1.52 & -4.96 &   35. &  9.68 & BD +05 3640\\
      167215  &        89270 & SAO 85832 & 0.578 &   3.60 & 52063 & 52538 &    11 &     6 & 0.139 &   1.50 & -5.12 &   19. &  9.93 & \\
      167216  &        89275 & SAO 85834 & 0.529 &   3.70 & 52063 & 52835 &    14 &     8 & 0.143 &   1.05 & -5.05 &   12. &  9.83 & \\
      167389  &        89282 & SAO 47313 & 0.649 &   4.76 & 50956 & 52835 &    16 &    12 & 0.214 &   3.73 & -4.75 &   18. &  9.35 & \\
      168009  &        89474 & HR 6847 & 0.641 &   4.52 & 51013 & 52450 &     3 &     3 & 0.147 & \nodata & -5.08 &   26. &  9.87 & \\
      167665  &        89620 & HR 6836 & 0.536 &   4.00 & 50284 & 52575 &    20 &    16 & 0.152 &   2.92 & -4.99 &   12. &  9.73 & \\
      168603  &        89771 &  & 0.771 &   5.45 & 52833 & 52833 &     1 &     1 & 0.373 & \nodata & -4.49 &   13. &  8.90 & \\
      168443  &        89844 & GJ 4052 & 0.724 &   4.03 & 50277 & 52835 &   102 &    31 & 0.143 &   1.67 & -5.12 &   38. &  9.93 & \\
      168723  &        89962 & HR 6869 & 0.941 &   1.84 & 52148 & 52148 &     2 &     1 & 0.118 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      168746  &        90004 & SAO 161386 & 0.713 &   4.78 & 51756 & 52804 &    13 &     9 & 0.155 &   1.16 & -5.05 &   34. &  9.82 & \\
      169822  &        90355 & SAO 123474 & 0.699 &   5.67 & 51373 & 52489 &    26 &    13 & 0.169 &   1.23 & -4.96 &   30. &  9.69 & \\
      169889  &        90365 &  & 0.764 &   5.42 & 52833 & 52833 &     1 &     1 & 0.172 & \nodata & -4.97 &   37. &  9.70 & \\
      169830  &        90485 & HR 6907 & 0.517 &   3.10 & 51756 & 52835 &    11 &     9 & 0.140 &   1.87 & -5.07 &   11. &  9.86 & \\
      170174  &  & SAO 123515 & 1.080 & \nodata & 50548 & 52835 &    33 &    17 & 0.096 &   2.25 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      170778  &        90586 & SAO 47529 & 0.619 &   4.66 & 51013 & 51013 &     1 &     1 & 0.308 & \nodata & -4.48 &    7. &  8.89 & \\
      170469  &        90593 & SAO 103765 & 0.677 &   4.15 & 51706 & 52804 &    22 &    10 & 0.147 &   1.93 & -5.09 &   31. &  9.88 & \\
      170493  &        90656 & GJ 715 & 1.074 &   6.67 & 50276 & 52829 &    23 &    18 & 0.431 &  13.61 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      170829  &        90729 & HR 6950 & 0.795 &   3.72 & 52101 & 52101 &     1 &     1 & 0.136 & \nodata & -5.17 &   47. & 10.00 & \\
      170657  &        90790 & GJ 716 & 0.861 &   6.21 & 50277 & 52804 &    28 &    17 & 0.320 &   5.30 & -4.65 &   26. &  9.21 & \\
      171067  &        90864 & GJ 1229 & 0.692 &   5.20 & 50276 & 52836 &    25 &    19 & 0.176 &   4.66 & -4.92 &   28. &  9.62 & \\
      171314  &        90959 &  & 1.181 &   7.05 & 50276 & 50276 &     1 &     1 & 0.425 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  V774 Her\\
 &  & GJ 4063 & 1.420 & \nodata & 51441 & 52833 &     4 &     4 & 1.281 &   8.44 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & LP 229-17\\
      171665  &        91287 & GJ 9630 & 0.687 &   5.03 & 50284 & 52836 &    19 &    18 & 0.178 &   6.45 & -4.91 &   27. &  9.61 & \\
      171918  &        91332 & SAO 142443 & 0.679 &   4.18 & 51706 & 52804 &     9 &     8 & 0.151 &   1.53 & -5.06 &   30. &  9.84 & \\
      172310  &        91381 & GJ 9631 & 0.704 &   5.70 & 50547 & 52835 &    18 &    15 & 0.184 &   6.97 & -4.89 &   28. &  9.57 & \\
      172051  &        91438 & HR 6998 & 0.673 &   5.28 & 50284 & 52835 &    33 &    18 & 0.179 &   2.89 & -4.90 &   25. &  9.59 & \\
      172649  &        91507 & SAO 67221 & 0.525 &   4.12 & 51013 & 51013 &     1 &     1 & 0.287 & \nodata & -4.46 &    3. &  8.85 & \\
 &        91699 & GJ 4070 & 1.579 &  11.00 & 52099 & 52833 &     5 &     5 & 0.523 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      172513  &        91700 & SAO 210475 & 0.748 &   5.34 & 50548 & 52834 &    40 &    22 & 0.208 &   3.74 & -4.82 &   30. &  9.47 & \\
      173739  &        91768 & GJ 725A & 1.504 &  11.18 & 50602 & 52776 &    21 &    14 & 0.440 &  12.40 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      173740  &        91772 & GJ 725B & 1.561 &  11.97 & 50602 & 52804 &    20 &    13 & 0.654 &  19.83 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      173701  &        91949 & GJ 725.1 & 0.843 &   5.36 & 50548 & 52804 &    16 &    14 & 0.214 &  12.06 & -4.87 &   38. &  9.53 & \\
      173667  &        92043 & HR 7061 & 0.483 &   2.79 & 52123 & 52123 &     1 &     1 & 0.166 & \nodata & -4.86 &    6. &  9.53 & \\
      173818  &        92200 & GJ 726 & 1.295 &   8.06 & 51313 & 52835 &    11 &    10 & 1.221 &  10.30 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      174080  &        92283 & GJ 727 & 1.070 &   6.78 & 51314 & 51314 &     1 &     1 & 0.837 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      229590  &        92311 & GJ 728 & 1.284 &   8.01 & 51442 & 51442 &     1 &     1 & 0.941 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      174457  &        92418 & SAO 104160 & 0.621 &   3.84 & 51373 & 52516 &    14 &     8 & 0.150 &   1.13 & -5.05 &   23. &  9.82 & \\
      174912  &        92532 & SAO 67481 & 0.594 &   4.76 & 51013 & 52450 &     2 &     2 & 0.164 & \nodata & -4.94 &   17. &  9.65 & \\
      175317  &        92882 & HR 7126 & 0.445 &   3.03 & 51707 & 51707 &     1 &     1 & 0.184 & \nodata & -4.74 &    3. &  9.33 & \\
      175541  &        92895 & GJ 736 & 0.869 &   2.49 & 50284 & 52834 &    30 &    20 & 0.126 &   3.06 & -5.23 &   56. & 10.07 & \\
      175518  &        92918 & SAO 142809 & 0.747 &   4.83 & 51013 & 51013 &     1 &     1 & 0.160 & \nodata & -5.02 &   37. &  9.78 & \\
      175726  &        92984 & SAO 124077 & 0.583 &   4.55 & 51013 & 51013 &     1 &     1 & 0.331 & \nodata & -4.41 &    4. &  8.65 & \\
      176051  &        93017 & GJ 738B & 1.000 &   6.46 & 50548 & 50548 &     1 &     1 & 0.154 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      176029  &        93101 & GJ 740 & 1.444 &   8.99 & 51442 & 51442 &     1 &     1 & 1.747 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      176377  &        93185 & GJ 9639 & 0.606 &   4.95 & 50547 & 52835 &    87 &    15 & 0.178 &   1.71 & -4.87 &   17. &  9.54 & \\
      230409  &        93341 & SAO 104353 & 0.703 &   6.07 & 51410 & 52804 &    13 &     9 & 0.175 &   1.59 & -4.93 &   30. &  9.64 & \\
      176733  &        93377 &  & 0.705 &   4.88 & 52833 & 52833 &     1 &     1 & 0.155 & \nodata & -5.04 &   33. &  9.81 & \\
      177153  &        93427 & SAO 48012 & 0.569 &   4.12 & 51013 & 52123 &     3 &     2 & 0.154 & \nodata & -4.99 &   15. &  9.73 & \\
      176982  &        93518 & GJ 740.1A & 0.738 &   3.47 & 50284 & 52835 &    19 &    16 & 0.142 &   1.64 & -5.14 &   40. &  9.95 & \\
      177830  &        93746 & GJ 743.2 & 1.093 &   3.32 & 50276 & 52833 &    51 &    22 & 0.125 &   1.60 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &  & GJ 745B & 1.570 &  11.02 & 50983 & 52833 &    10 &     9 & 0.282 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & G 185-4\\
      349726 A &  & GJ 745A & 1.580 &  11.01 & 50983 & 52833 &     9 &     7 & 0.310 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      178911 B &        94075 & SAO 67875 & 0.750 &   4.62 & 51342 & 52805 &    15 &     9 & 0.168 &   3.86 & -4.98 &   36. &  9.72 & \\
      179957  &        94336 & HR 7293 & 0.650 &   4.77 & 50548 & 52836 &    17 &    15 & 0.152 &   1.00 & -5.05 &   27. &  9.83 & \\
      179958  &        94336 & HR 7294 & 0.650 &   4.59 & 50548 & 52836 &    15 &    14 & 0.148 &   1.34 & -5.08 &   27. &  9.86 & \\
      180161  &        94346 &  & 0.804 &   5.53 & 52833 & 52833 &     1 &     1 & 0.372 & \nodata & -4.52 &   16. &  8.98 & \\
      230999  &        94615 &  & 0.687 &   4.69 & 51793 & 52833 &    10 &     6 & 0.153 &   2.46 & -5.05 &   31. &  9.82 & \\
      179949  &        94645 & HR 7291 & 0.548 &   4.09 & 51793 & 52835 &    14 &     9 & 0.188 &   1.66 & -4.79 &   10. &  9.41 & \\
      180684  &        94751 & SAO 104678 & 0.588 &   3.18 & 51373 & 52516 &    15 &     9 & 0.141 &   1.32 & -5.11 &   20. &  9.91 & \\
      180617  &        94761 &  & 1.464 &  10.28 & 52062 & 52836 &    23 &    10 & 0.981 &   7.46 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  V1428 Aql\\
      182189  &        94802 &  & 0.729 &   4.11 & 52833 & 52833 &     1 &     1 & 0.135 & \nodata & -5.19 &   41. & 10.02 & \\
      181144  &        94905 & SAO 104707 & 0.541 &   4.20 & 51013 & 51013 &     1 &     1 & 0.249 & \nodata & -4.57 &    6. &  9.07 & \\
      180702  &        94926 & SAO 211161 & 0.579 &   3.35 & 50366 & 50366 &     1 &     1 & 0.150 & \nodata & -5.02 &   17. &  9.78 & \\
      181655  &        94981 & HR 7345 & 0.676 &   4.28 & 50806 & 51707 &    35 &    10 & 0.171 &   1.32 & -4.94 &   27. &  9.66 & \\
      181234  &        95015 & SAO 143270 & 0.841 &   5.15 & 51342 & 52835 &    19 &    11 & 0.153 &   2.15 & -5.08 &   47. &  9.87 & \\
      181720  &        95262 & SAO 211218 & 0.599 &   4.10 & 50366 & 50366 &     1 &     1 & 0.147 & \nodata & -5.07 &   20. &  9.85 & \\
      182488  &        95319 & HR 7368 & 0.804 &   5.42 & 51013 & 51013 &     1 &     1 & 0.183 & \nodata & -4.94 &   39. &  9.65 & \\
      182619  &        95428 &  & 0.718 &   5.19 & 52833 & 52833 &     1 &     1 & 0.155 & \nodata & -5.05 &   35. &  9.82 & \\
      182572  &        95447 & HR 7373 & 0.761 &   4.27 & 50367 & 52834 &    49 &    19 & 0.148 &   2.65 & -5.10 &   41. &  9.89 & \\
      183255  &        95575 & GJ 1237 & 0.929 &   6.01 & 50548 & 50716 &     4 &     4 & 0.213 &   5.30 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      183263  &        95740 & SAO 124664 & 0.678 &   4.25 & 52095 & 52833 &    20 &    11 & 0.145 &   1.87 & -5.11 &   32. &  9.91 & \\
      183341  &        95772 & SAO 104879 & 0.623 &   4.20 & 51013 & 51013 &     1 &     1 & 0.157 & \nodata & -5.00 &   22. &  9.75 & \\
      183650  &        95821 & GJ 761.1 & 0.718 &   4.14 & 50548 & 52833 &    27 &    18 & 0.145 &   2.00 & -5.11 &   37. &  9.92 & \\
      183756  &        95926 & SAO 104914 & 0.915 &   2.95 & 52101 & 52101 &     1 &     1 & 0.128 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      183658  &        95962 & GJ 9659 & 0.640 &   4.60 & 50955 & 52835 &    17 &    14 & 0.160 &   1.41 & -4.99 &   24. &  9.73 & \\
      183870  &        96085 & GJ 1240 & 0.922 &   6.25 & 50277 & 52835 &    26 &    15 & 0.546 &   2.44 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      185144  &        96100 & HR 7462 & 0.786 &   5.87 & 50602 & 52834 &    96 &    10 & 0.206 &   8.61 & -4.85 &   34. &  9.51 & \\
      184385  &        96183 & GJ 762.2 & 0.745 &   5.37 & 51013 & 51013 &     1 &     1 & 0.314 & \nodata & -4.56 &   16. &  9.06 & \\
      184962  &        96434 & SAO 105038 & 0.531 &   3.54 & 51013 & 51013 &     1 &     1 & 0.250 & \nodata & -4.56 &    5. &  9.06 & \\
      185395  &        96441 & HR 7469 & 0.395 &   3.14 & 52112 & 52517 &    92 &     8 & 0.187 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & $\theta$ Cyg\\
      184860  &        96471 & GJ 764.1A & 1.011 &   5.97 & 50284 & 52489 &    22 &    16 & 0.237 &   8.37 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      185501  &        96576 &  & 0.719 &   4.97 & 52833 & 52833 &     1 &     1 & 0.229 & \nodata & -4.74 &   24. &  9.33 & \\
      185295  &  & SAO 124877 & 0.840 & \nodata & 50366 & 52833 &    20 &    16 & 0.138 &   1.47 & -5.16 &   50. &  9.98 & \\
      185720  &        96813 & SAO 143674 & 0.525 &   3.57 & 51013 & 51013 &     1 &     1 & 0.157 & \nodata & -4.94 &   10. &  9.66 & \\
      186408  &        96895 & HR 7503 & 0.643 &   4.32 & 50602 & 52489 &    13 &     3 & 0.145 &   1.78 & -5.10 &   27. &  9.90 &  16 Cyg\\
      186427  &        96901 & HR 7504 & 0.661 &   4.60 & 52489 & 52489 &     1 &     1 & 0.148 & \nodata & -5.08 &   29. &  9.87 & \\
      186704  &        97255 & SAO 125036 & 0.612 &   4.62 & 51342 & 51412 &     5 &     2 & 0.380 &   3.04 & -4.35 &    4. &  8.26 & \\
      187123  &        97336 & SAO 68845 & 0.661 &   4.43 & 50806 & 52834 &    60 &    17 & 0.155 &   1.41 & -5.03 &   27. &  9.80 & \\
      187237  &        97420 & SAO 87733 & 0.660 &   4.79 & 51013 & 52805 &    20 &    12 & 0.210 &   3.00 & -4.77 &   20. &  9.38 & \\
      187691  &        97675 & HR 7560 & 0.563 &   3.68 & 52106 & 52160 &     3 &     2 & 0.146 & \nodata & -5.05 &   16. &  9.82 & o Aql\\
      187923  &        97767 & HR 7569 & 0.642 &   3.95 & 50277 & 52835 &    26 &    18 & 0.146 &   1.59 & -5.09 &   26. &  9.88 & \\
      188015  &        97769 & SAO 87842 & 0.727 &   4.63 & 51755 & 52836 &    23 &    10 & 0.155 &   4.65 & -5.05 &   36. &  9.82 & \\
      187897  &        97779 & SAO 125154 & 0.647 &   4.52 & 51013 & 52573 &    39 &    14 & 0.243 &   5.46 & -4.65 &   15. &  9.21 & \\
      187760  &        97805 & SAO 188654 & 1.155 &   7.21 & 51442 & 51442 &     1 &     1 & 1.135 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      188088  &        97944 & HR 7578 & 1.017 &   5.46 & 50277 & 50277 &     2 &     1 & 0.643 &   0.45 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  V4200 Sgr\\
      188510  &        98020 & SAO 105417 & 0.599 &   5.85 & 51342 & 52834 &    16 &    11 & 0.148 &   1.57 & -5.05 &   20. &  9.83 & \\
      188512  &        98036 & HR 7602 & 0.855 &   3.03 & 50602 & 50609 &     9 &     1 & 0.130 &   1.00 & -5.21 &   54. & 10.04 & \\
      188376  &        98066 & HR 7597 & 0.748 &   2.82 & 50284 & 50715 &     6 &     5 & 0.178 &   4.71 & -4.94 &   34. &  9.65 & $\omega$ Sgr\\
      189087  &        98192 & GJ 773.2 & 0.797 &   5.88 & 50276 & 50367 &     2 &     2 & 0.302 &   4.97 & -4.63 &   22. &  9.16 & \\
      188807  &        98204 & GJ 773 & 1.318 &   7.91 & 51442 & 51442 &     1 &     1 & 0.941 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      189067  &        98206 & SAO 87974 & 0.641 &   4.04 & 51013 & 51013 &     1 &     1 & 0.150 & \nodata & -5.06 &   26. &  9.84 & \\
      189733  &        98505 &  & 0.932 &   6.25 & 52833 & 52833 &     1 &     1 & 0.525 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      189561  &        98575 & HR 7643 & 0.981 &   1.10 & 50284 & 50367 &     2 &     2 & 0.154 &   1.32 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      189625  &        98589 & SAO 163190 & 0.654 &   4.67 & 50806 & 52835 &    20 &    16 & 0.200 &   3.29 & -4.80 &   20. &  9.43 & \\
      190067  &        98677 & GJ 775.1 & 0.714 &   5.72 & 50277 & 52834 &    25 &    19 & 0.189 &   5.90 & -4.88 &   29. &  9.55 & \\
      190007  &        98698 &  & 1.128 &   6.87 & 50984 & 52835 &    25 &    15 & 0.662 &   6.36 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  V1654 Aql\\
      190228  &        98714 & SAO 88118 & 0.793 &   3.33 & 52238 & 52835 &     8 &     5 & 0.135 &   1.46 & -5.18 &   47. & 10.01 & \\
      190360  &        98767 & HR 7670 & 0.749 &   4.72 & 50366 & 52836 &    67 &    21 & 0.148 &   1.54 & -5.09 &   40. &  9.89 & \\
      190404  &        98792 & GJ 778 & 0.815 &   6.32 & 50276 & 52833 &    25 &    20 & 0.176 &   1.35 & -4.98 &   41. &  9.71 & \\
      190406  &        98819 & HR 7672 & 0.600 &   4.56 & 50602 & 52576 &    43 &    14 & 0.199 &   4.39 & -4.77 &   15. &  9.39 & \\
      190470  &        98828 & GJ 779.1 & 0.924 &   6.15 & 50276 & 50366 &     2 &     2 & 0.342 &  11.40 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      190412  &        98878 &  & 0.705 &   5.08 & 52832 & 52832 &     1 &     1 & 0.170 & \nodata & -4.96 &   31. &  9.68 & \\
      190771  &        98921 & HR 7683 & 0.654 &   4.80 & 51013 & 51013 &     1 &     1 & 0.350 & \nodata & -4.43 &    7. &  8.72 & \\
      191022  &        98978 & SAO 49176 & 0.661 &   3.95 & 51013 & 51013 &     1 &     1 & 0.153 & \nodata & -5.05 &   28. &  9.82 & \\
      191391  &        99385 & GJ 782 & 1.296 &   7.93 & 51442 & 51442 &     1 &     1 & 1.298 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      193202  &        99427 & GJ 786 & 1.320 &   7.75 & 51342 & 52805 &    12 &     5 & 0.892 &   3.21 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      191785  &        99452 & GJ 783.2A & 0.830 &   5.78 & 50277 & 52833 &    31 &    21 & 0.165 &   1.60 & -5.03 &   44. &  9.79 & \\
      192020  &  & GJ 4138 & 0.860 & \nodata & 50548 & 52834 &    21 &    15 & 0.447 &   5.27 & -4.48 &   15. &  8.90 & \\
      192263  &        99711 & SAO 144192 & 0.938 &   6.30 & 50984 & 52834 &    28 &    16 & 0.488 &   5.53 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      192343  &        99727 & SAO 125595 & 0.680 &   3.92 & 50366 & 52834 &    15 &    11 & 0.145 &   1.83 & -5.11 &   32. &  9.91 & \\
      192344  &        99729 & SAO 125597 & 0.704 &   3.72 & 51755 & 52834 &    13 &     8 & 0.136 &   1.79 & -5.18 &   37. & 10.01 & \\
      193216  &        99965 & SAO 32429 & 0.747 &   5.70 & 52515 & 52540 &     2 &     1 & 0.184 &   0.56 & -4.91 &   33. &  9.61 & \\
      193017  &       100072 & SAO 144266 & 0.567 &   4.45 & 51013 & 51013 &     1 &     1 & 0.209 & \nodata & -4.71 &   10. &  9.29 & \\
      193795  &       100363 & SAO 88563 & 0.683 &   4.23 & 51793 & 52836 &    14 &    10 & 0.150 &   1.14 & -5.07 &   31. &  9.85 & \\
      194035  &       100500 & SAO 106041 & 0.726 &   3.71 & 51013 & 51013 &     1 &     1 & 0.147 & \nodata & -5.10 &   37. &  9.90 & \\
      193901  &       100568 & SAO 189226 & 0.554 &   5.45 & 51410 & 52835 &    15 &    10 & 0.155 &   1.37 & -4.97 &   14. &  9.71 & \\
      194766  &       100895 & SAO 144449 & 0.520 &   4.15 & 51013 & 51013 &     1 &     1 & 0.159 & \nodata & -4.93 &   10. &  9.63 & \\
      194765  &       100896 & SAO 144450 & 0.519 &   3.29 & 51707 & 52159 &     2 &     2 & 0.157 & \nodata & -4.94 &   10. &  9.65 & \\
      195034  &       100963 &  & 0.642 &   4.84 & 52515 & 52836 &     6 &     4 & 0.166 &   2.32 & -4.96 &   23. &  9.68 & \\
      195019 A &       100970 & SAO 106138 & 0.662 &   4.01 & 51013 & 52835 &    37 &    18 & 0.147 &   1.87 & -5.09 &   29. &  9.88 & \\
      195019 B &       100970 &   & 1.150 &   7.34 & 51439 & 52835 &    13 &     7 & 0.675 &  12.21 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & 4.1 \arcsec from component A\\
      195104  &       101059 & SAO 125857 & 0.512 &   4.25 & 51013 & 51013 &     1 &     1 & 0.166 & \nodata & -4.88 &    9. &  9.56 & \\
 &       101180 & GJ 793 & 1.542 &  11.04 & 50984 & 52805 &     9 &     8 & 1.600 &   7.76 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      195564  &       101345 & HR 7845 & 0.689 &   3.74 & 50366 & 52778 &    28 &    17 & 0.142 &   1.59 & -5.13 &   34. &  9.94 & \\
      195987  &       101382 &  & 0.796 &   5.35 & 52832 & 52832 &     1 &     1 & 0.175 & \nodata & -4.97 &   39. &  9.70 & \\
      196201  &       101597 & SAO 106276 & 0.759 &   5.58 & 51368 & 52540 &    16 &     7 & 0.181 &   5.33 & -4.93 &   35. &  9.63 & \\
      196850  &       101875 & GJ 794.3 & 0.610 &   4.61 & 50548 & 52835 &    24 &    15 & 0.161 &   1.97 & -4.97 &   20. &  9.70 & \\
      196885  &       101966 & HR 7907 & 0.559 &   3.80 & 51013 & 52450 &     2 &     2 & 0.151 & \nodata & -5.01 &   15. &  9.76 & \\
      196761  &       101997 & HR 7898 & 0.719 &   5.53 & 50277 & 52835 &    29 &    18 & 0.179 &   3.00 & -4.92 &   31. &  9.63 & \\
      197076  &       102040 & HR 7914 & 0.611 &   4.82 & 50366 & 52836 &    21 &    16 & 0.170 &   3.25 & -4.92 &   19. &  9.62 & \\
      197214  &       102264 & GJ 4157 & 0.671 &   5.20 & 50277 & 50715 &     5 &     4 & 0.175 &   1.46 & -4.92 &   26. &  9.62 & \\
 &       102401 & GJ 806 & 1.491 &  10.29 & 50602 & 52805 &    12 &    11 & 0.948 &  10.55 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      197711  &       102486 & SAO 189666 & 0.914 &   5.21 & 50984 & 51051 &     3 &     2 & 0.187 &   0.94 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      198089  &       102610 & SAO 106494 & 0.587 &   4.47 & 51013 & 51013 &     1 &     1 & 0.158 & \nodata & -4.98 &   17. &  9.71 & \\
      198387  &       102642 & HR 7972 & 0.883 &   3.18 & 52101 & 52101 &     1 &     1 & 0.134 & \nodata & -5.19 &   54. & 10.02 & \\
      198425  &       102766 &  & 0.939 &   6.38 & 52832 & 52832 &     1 &     1 & 0.448 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      199019  &       102791 &  & 0.767 &   5.51 & 52515 & 52807 &     6 &     4 & 0.457 &   1.48 & -4.37 &    8. &  8.44 & \\
      198550  &       102851 & GJ 808.2 & 1.068 &   6.74 & 50276 & 50276 &     1 &     1 & 0.938 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      199476  &       102970 & GJ 1255D & 0.685 &   5.45 & 50604 & 52836 &    19 &    11 & 0.168 &   1.43 & -4.96 &   28. &  9.69 & \\
 &       103039 &  & 1.653 &  12.71 & 52805 & 52835 &     2 &     1 & 1.294 &   6.96 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & LP 816-60\\
      198802  &       103077 & HR 7994 & 0.661 &   3.11 & 50366 & 52833 &    28 &    16 & 0.146 &   3.58 & -5.10 &   29. &  9.89 & \\
      199305  &       103096 & GJ 809 & 1.483 &   9.31 & 50602 & 52835 &    19 &    14 & 1.553 &   7.27 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &       103256 & GJ 1259 & 1.054 &   7.04 & 50366 & 50366 &     2 &     1 & 0.555 &   0.26 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
 &       103269 &  & 0.590 &   6.05 & 51343 & 52833 &    20 &    10 & 0.156 &   1.84 & -4.99 &   18. &  9.74 & BD +41 3931\\
      199598  &       103455 & SAO 89320 & 0.584 &   4.32 & 51013 & 52160 &     4 &     3 & 0.207 & \nodata & -4.73 &   12. &  9.32 & \\
      199960  &       103682 & HR 8041 & 0.635 &   4.10 & 50366 & 52836 &    21 &    16 & 0.147 &   2.13 & -5.08 &   25. &  9.87 &  11 Aqr\\
      199918  &       103735 & SAO 212635 & 0.620 &   4.41 & 50366 & 50957 &     6 &     5 & 0.172 &   2.64 & -4.91 &   20. &  9.61 & \\
      200560  &       103859 & GJ 816.1A & 0.970 &   6.26 & 50548 & 50548 &     1 &     1 & 0.621 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      200565  &       103983 & SAO 126508 & 0.650 &   4.37 & 51341 & 52806 &    31 &    12 & 0.195 &   2.98 & -4.82 &   21. &  9.46 & \\
      200538  &       104071 & SAO 212692 & 0.606 &   4.01 & 50366 & 52836 &    18 &    15 & 0.146 &   2.22 & -5.07 &   21. &  9.85 & \\
      200746  &       104075 & SAO 126530 & 0.654 &   4.74 & 51373 & 52515 &    14 &     7 & 0.326 &   2.34 & -4.47 &    8. &  8.86 & \\
      200779  &       104092 & GJ 818 & 1.119 &   7.41 & 50277 & 50366 &     4 &     2 & 0.750 &  10.45 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      201651  &       104225 &  & 0.766 &   5.61 & 52832 & 52832 &     1 &     1 & 0.163 & \nodata & -5.01 &   38. &  9.77 & \\
      200968  &       104239 & GJ 819A & 0.901 &   5.89 & 50984 & 52833 &    15 &     9 & 0.420 &   5.14 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      201219  &       104318 &  & 0.692 &   5.23 & 52515 & 52836 &     8 &     3 & 0.267 &   6.38 & -4.62 &   16. &  9.16 & \\
      201203  &       104367 & SAO 190052 & 0.511 &   3.09 & 52095 & 52836 &    14 &     7 & 0.179 &   1.19 & -4.81 &    8. &  9.44 & \\
 &       104432 & GJ 821 & 1.490 &  10.45 & 51704 & 52829 &     8 &     6 & 0.362 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      201924  &       104587 &  & 0.780 &   5.40 & 52834 & 52836 &     2 &     1 & 0.151 &   2.04 & -5.08 &   42. &  9.87 & \\
      201891  &       104659 & SAO 106908 & 0.525 &   4.63 & 51013 & 52162 &     2 &     2 & 0.170 & \nodata & -4.86 &   10. &  9.53 & \\
      202108  &       104733 & SAO 71071 & 0.666 &   5.17 & 51013 & 51013 &     1 &     1 & 0.210 & \nodata & -4.77 &   20. &  9.38 & \\
      201989  &       104809 &  & 0.689 &   5.01 & 52516 & 52833 &     6 &     3 & 0.313 &   5.43 & -4.52 &   12. &  8.98 & \\
      202573  &       105000 & GJ 822.2 & 0.887 &   0.69 & 50276 & 51075 &    21 &     9 & 0.103 &   1.76 & -5.39 &   71. & 10.25 & \\
      202575  &       105038 & GJ 824 & 1.020 &   6.84 & 50367 & 52835 &    20 &    13 & 0.746 &   2.94 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      202751  &       105152 & GJ 825.3 & 0.990 &   6.73 & 50366 & 52832 &    20 &    16 & 0.246 &   8.31 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      203030  &       105232 &  & 0.750 &   5.39 & 52515 & 52830 &     7 &     3 & 0.450 &   3.10 & -4.37 &    7. &  8.39 & \\
      203040  &       105341 & GJ 826.1 & 1.340 &   8.02 & 51442 & 51442 &     1 &     1 & 1.642 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      202917  &       105388 &  & 0.690 &   5.34 & 52539 & 52833 &     4 &     2 & 0.537 &   5.64 & -4.22 &    2. & $< 7$ & \\
      204277  &       105918 &  & 0.529 &   4.07 & 52515 & 52807 &     6 &     3 & 0.250 &   0.75 & -4.56 &    5. &  9.06 & \\
 &       106106 & GJ 829A & 1.620 &  11.19 & 50957 & 50957 &     1 &     1 & 0.850 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      204814  &       106122 &  & 0.759 &   5.56 & 52833 & 52833 &     1 &     1 & 0.156 & \nodata & -5.05 &   39. &  9.82 & \\
      204587  &       106147 & GJ 830 & 1.261 &   7.83 & 50366 & 52807 &    23 &    15 & 0.755 &   9.41 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      205905  &       106913 &  & 0.623 &   4.71 & 52516 & 52807 &     6 &     3 & 0.247 &   3.54 & -4.63 &   12. &  9.17 & \\
 &       106924 &  & 0.551 &   6.27 & 51410 & 52830 &    16 &     8 & 0.130 &   3.09 & -5.20 &   16. & 10.03 & BD +59 2407\\
      206332  &       107040 & SAO 89899 & 0.600 &   3.91 & 51013 & 52160 &     2 &     2 & 0.159 & \nodata & -4.98 &   19. &  9.71 & \\
      207897  &       107038 &  & 0.868 &   6.07 & 52832 & 52832 &     1 &     1 & 0.251 & \nodata & -4.79 &   35. &  9.42 & \\
      206374  &       107070 &  & 0.686 &   5.30 & 52515 & 52834 &     7 &     4 & 0.256 &   2.22 & -4.64 &   17. &  9.19 & \\
      206387  &       107107 & SAO 126991 & 0.720 &   4.57 & 51341 & 52829 &    18 &    10 & 0.429 &   2.95 & -4.36 &    7. &  8.38 & \\
      207485  &       107457 &  & 0.727 &   5.10 & 52832 & 52832 &     1 &     1 & 0.387 & \nodata & -4.43 &    9. &  8.72 & \\
      207491  &  & GJ 838.1A & 1.040 &   6.71 & 50366 & 50366 &     2 &     1 & 0.568 &   0.29 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      207740  &       107821 & SAO 90050 & 0.737 &   4.50 & 51342 & 51793 &    13 &     4 & 0.217 &   1.56 & -4.79 &   27. &  9.41 & \\
      207839  &       107822 &  & 0.777 &   5.15 & 52833 & 52833 &     1 &     1 & 0.196 & \nodata & -4.88 &   34. &  9.56 & \\
      207804  &       107840 & SAO 71762 & 1.062 &   0.45 & 50604 & 50689 &     3 &     2 & 0.197 &   5.00 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      207966  &       107920 &  & 0.798 &   5.50 & 52833 & 52833 &     1 &     1 & 0.194 & \nodata & -4.90 &   37. &  9.59 & \\
      207874  &       107941 & SAO 127122 & 0.880 &   5.71 & 50984 & 52807 &    15 &    10 & 0.175 &   4.98 & -5.01 &   46. &  9.77 & \\
      207992  &       107958 &  & 0.720 &   5.23 & 52832 & 52832 &     1 &     1 & 0.157 & \nodata & -5.03 &   35. &  9.80 & \\
      208038  &       108028 &  & 0.937 &   6.28 & 52832 & 52832 &     1 &     1 & 0.533 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      208313  &       108156 & GJ 840 & 0.911 &   6.19 & 51374 & 51374 &     1 &     1 & 0.279 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      208527  &       108296 & HR 8372 & 1.698 &  -1.34 & 50276 & 50419 &     7 &     3 & 0.288 &   2.92 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      208776  &       108473 & SAO 127201 & 0.577 &   3.82 & 51013 & 51013 &     1 &     1 & 0.147 & \nodata & -5.05 &   17. &  9.83 & \\
      208801  &       108506 & HR 8382 & 0.971 &   3.46 & 50366 & 52836 &    26 &    16 & 0.125 &   1.33 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      208880  &       108525 &  & 0.755 &   5.70 & 52832 & 52832 &     1 &     1 & 0.206 & \nodata & -4.83 &   31. &  9.48 & \\
      209393  &       108774 &  & 0.693 &   5.33 & 52515 & 52834 &     7 &     3 & 0.346 &   2.04 & -4.46 &   10. &  8.84 & \\
      209290  &       108782 & GJ 846 & 1.453 &   9.10 & 51410 & 52806 &    16 &     7 & 1.717 &   7.81 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      209253  &       108809 &  & 0.504 &   4.24 & 52515 & 52807 &     7 &     3 & 0.278 &   0.79 & -4.47 &    3. &  8.87 & \\
      209458  &       108859 &  & 0.594 &   4.29 & 51341 & 52836 &    56 &    14 & 0.154 &   1.40 & -5.00 &   19. &  9.75 &  V376 Peg\\
      209599  &       108947 &  & 0.816 &   5.85 & 52832 & 52832 &     1 &     1 & 0.197 & \nodata & -4.90 &   38. &  9.59 & \\
      209779  &       109110 & SAO 145866 & 0.674 &   4.82 & 51374 & 51374 &     1 &     1 & 0.349 & \nodata & -4.44 &    8. &  8.78 & \\
      209875  &       109144 & SAO 127300 & 0.537 &   3.72 & 51013 & 52829 &    23 &    12 & 0.147 &   2.23 & -5.02 &   12. &  9.78 & \\
      210144  &       109162 &  & 0.788 &   5.33 & 52832 & 52832 &     1 &     1 & 0.174 & \nodata & -4.97 &   39. &  9.70 & \\
      211681  &       109169 & SAO 3704 & 0.735 &   3.85 & 52096 & 52602 &    10 &     6 & 0.147 &   2.03 & -5.10 &   38. &  9.89 & \\
      210312  &       109355 & SAO 107694 & 0.670 &   4.89 & 52095 & 52806 &    22 &     8 & 0.156 &   2.09 & -5.03 &   28. &  9.79 & \\
      210277  &       109378 & GJ 848.4 & 0.773 &   4.90 & 50277 & 52829 &    66 &    26 & 0.155 &   1.98 & -5.06 &   41. &  9.83 & \\
 &       109388 & GJ 849 & 1.531 &  10.65 & 51410 & 52834 &    15 &     7 & 1.042 &   4.08 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      210302  &       109422 & HR 8447 & 0.489 &   3.58 & 51342 & 52807 &    12 &     9 & 0.147 &   1.33 & -4.99 &    8. &  9.73 & $\tau$ PsA\\
      210392  &       109428 & SAO 145912 & 0.702 &   3.95 & 51793 & 52829 &    16 &     9 & 0.154 &   2.25 & -5.05 &   33. &  9.83 & \\
      210460  &       109439 & HR 8455 & 0.688 &   2.46 & 50276 & 52834 &    51 &    21 & 0.215 &  12.69 & -4.77 &   22. &  9.38 & \\
      210667  &       109527 & GJ 850 & 0.812 &   5.48 & 51013 & 51440 &    17 &     5 & 0.389 &   3.47 & -4.50 &   15. &  8.95 & \\
 &       109555 & GJ 851 & 1.465 &   9.96 & 52095 & 52834 &     7 &     5 & 1.838 &  10.47 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      210752  &       109646 & SAO 145939 & 0.535 &   4.56 & 51013 & 51013 &     1 &     1 & 0.167 & \nodata & -4.89 &   11. &  9.57 & \\
      211038  &       109822 & GJ 851.3 & 0.890 &   3.64 & 50277 & 52832 &    62 &    22 & 0.135 &   1.58 & -5.18 &   54. & 10.01 & \\
      211080  &       109836 & SAO 145965 & 0.756 &   3.27 & 52095 & 52807 &    10 &     6 & 0.136 &   1.14 & -5.18 &   44. & 10.01 & \\
 &  & SAO 51891 & 0.960 & \nodata & 52515 & 52829 &     7 &     3 & 1.011 &   1.64 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & V383 Lac\\
      212291  &       110508 &  & 0.682 &   5.36 & 52515 & 52836 &    14 &     3 & 0.198 &   2.78 & -4.82 &   24. &  9.46 & \\
      212733  &       110716 &  & 0.902 &   6.00 & 52832 & 52832 &     1 &     1 & 0.165 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      212801  &       110853 & SAO 213830 & 0.810 &   3.19 & 50367 & 52832 &    33 &    18 & 0.189 &   7.95 & -4.92 &   38. &  9.62 & \\
      239960 A &       110893 & GJ 860A & 1.613 &  11.58 & 50606 & 52601 &    19 &    13 & 0.707 &  10.39 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      239960 B &       110893 &  & 1.800 &  13.31 & 51439 & 51439 &     1 &     1 & 0.659 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  DO Cep\\
      213042  &       110996 & GJ 862 & 1.080 &   6.71 & 52189 & 52807 &     8 &     6 & 0.374 &   9.14 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      213472  &       111136 &  & 0.700 &   4.13 & 52095 & 52807 &    12 &     7 & 0.145 &   1.63 & -5.11 &   35. &  9.91 &  ZI 2096\\
      213519  &       111148 & SAO 52097 & 0.649 &   4.50 & 50806 & 52833 &    19 &    12 & 0.156 &   1.18 & -5.02 &   26. &  9.78 & \\
      213575  &       111274 & SAO 146142 & 0.668 &   4.17 & 51013 & 51013 &     1 &     1 & 0.147 & \nodata & -5.09 &   30. &  9.88 & \\
      213628  &       111349 & GJ 9787 & 0.721 &   5.27 & 50367 & 52807 &    19 &    14 & 0.175 &   3.39 & -4.94 &   32. &  9.65 & \\
      214557  &       111748 & SAO 52209 & 0.582 &   3.54 & 51013 & 52162 &     6 &     3 & 0.143 &   0.94 & -5.09 &   18. &  9.88 & \\
      214683  &       111888 &  & 0.938 &   6.70 & 52832 & 52832 &     1 &     1 & 0.590 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      214749  &       111960 & GJ 868.0 & 1.143 &   7.17 & 50277 & 52832 &    23 &    14 & 1.156 &   4.80 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      215152  &       112190 & GJ 4291 & 0.966 &   6.45 & 51010 & 52807 &    16 &    11 & 0.293 &  11.11 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      215500  &       112245 &  & 0.719 &   5.50 & 52832 & 52832 &     1 &     1 & 0.165 & \nodata & -4.99 &   33. &  9.73 & \\
      215578  &  & SAO 108160 & 0.970 & \nodata & 50367 & 52536 &    24 &    16 & 0.112 &   1.76 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      215704  &       112426 &  & 0.803 &   5.50 & 52833 & 52833 &     1 &     1 & 0.196 & \nodata & -4.90 &   37. &  9.58 & \\
      215648  &       112447 & HR 8665 & 0.502 &   3.15 & 52121 & 52229 &    16 &     3 & 0.139 & \nodata & -5.07 &   10. &  9.86 & $\xi$ Peg\\
      216520  &       112527 & SAO 3796 & 0.867 &   6.03 & 52189 & 52833 &    11 &     7 & 0.181 &   2.49 & -4.98 &   44. &  9.72 & \\
      216191  &       112768 &  & 0.859 &   5.75 & 52832 & 52832 &     1 &     1 & 0.205 & \nodata & -4.90 &   40. &  9.59 & \\
      216182  &       112813 &  & 1.192 &   0.18 & 50366 & 50786 &     5 &     4 & 0.112 &   1.96 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} &  72 Aqr; See \S~\ref{targetnotes}\\
      216275  &       112812 &  & 0.590 &   4.74 & 52515 & 52807 &     7 &     3 & 0.165 &   1.87 & -4.93 &   17. &  9.64 & \\
      216320  &       112829 &  & 0.817 &   5.45 & 52833 & 52833 &     1 &     1 & 0.259 & \nodata & -4.73 &   29. &  9.32 & \\
      216259  &       112870 & GJ 9798 & 0.849 &   6.68 & 50276 & 52807 &    30 &    17 & 0.188 &   1.65 & -4.95 &   42. &  9.67 & \\
 &       113020 & GJ 876 & 1.597 &  11.79 & 50602 & 52835 &   115 &    24 & 1.020 &  10.44 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      216625  &       113086 & SAO 108240 & 0.530 &   3.82 & 51013 & 52162 &     6 &     4 & 0.160 &   0.72 & -4.93 &   11. &  9.63 & \\
      216770  &       113238 &  & 0.821 &   5.22 & 52832 & 52832 &     1 &     1 & 0.193 & \nodata & -4.92 &   39. &  9.62 & \\
      216803  &       113283 &  & 1.094 &   7.07 & 52515 & 52807 &     4 &     3 & 0.913 &   4.21 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      216899  &       113296 & GJ 880 & 1.507 &   9.49 & 50666 & 52807 &    20 &    14 & 1.882 &   6.74 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      217014  &       113357 & HR 8729 & 0.666 &   4.52 & 52121 & 52190 &    17 &     3 & 0.148 & \nodata & -5.08 &   29. &  9.87 & \\
      217004  &       113386 & SAO 191529 & 0.679 &   3.41 & 50367 & 52807 &    23 &    15 & 0.140 &   1.57 & -5.15 &   33. &  9.96 & \\
      217107  &       113421 & HR 8734 & 0.744 &   4.70 & 51014 & 52832 &    53 &    22 & 0.150 &   1.36 & -5.08 &   39. &  9.87 & \\
      217165  &       113438 & SAO 127869 & 0.617 &   4.47 & 51342 & 52829 &    33 &    16 & 0.165 &   1.28 & -4.95 &   20. &  9.67 & \\
      217357  &       113576 & GJ 884 & 1.379 &   8.33 & 50366 & 52830 &    37 &    15 & 1.569 &   6.14 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      217618  &       113695 & SAO 72937 & 0.724 &   4.22 & 51374 & 51374 &     1 &     1 & 0.148 & \nodata & -5.09 &   37. &  9.88 & \\
      217813  &       113829 &  & 0.620 &   4.72 & 51374 & 52159 &     2 &     2 & 0.316 & \nodata & -4.47 &    7. &  8.85 &  MT Peg\\
      217877  &       113896 & HR 8772 & 0.581 &   4.24 & 51014 & 52829 &    14 &     7 & 0.152 &   2.00 & -5.01 &   17. &  9.76 & \\
      218168  &       113905 & SAO 10607 & 0.632 &   4.68 & 52096 & 52834 &    14 &     8 & 0.302 &   1.59 & -4.50 &    8. &  8.94 & \\
      218209  &       113989 & GJ 9808 & 0.646 &   5.12 & 50667 & 52806 &    25 &    14 & 0.180 &   2.26 & -4.89 &   22. &  9.57 & \\
      218101  &       113994 & HR 8784 & 0.886 &   3.40 & 52101 & 52101 &     1 &     1 & 0.164 & \nodata & -5.06 &   48. &  9.83 & \\
      218133  &       114028 & SAO 108390 & 0.597 &   4.21 & 51014 & 51014 &     1 &     1 & 0.153 & \nodata & -5.02 &   19. &  9.78 & \\
      217987  &       114046 & GJ 887 & 1.483 &   9.76 & 50984 & 52830 &    29 &    12 & 1.070 &  11.30 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      218235  &       114081 & HR 8788 & 0.482 &   2.98 & 52158 & 52160 &     3 &     1 & 0.206 & \nodata & -4.67 &    5. &  9.23 & \\
      218261  &       114096 & HR 8792 & 0.544 &   4.18 & 52123 & 52159 &     2 &     2 & 0.213 & \nodata & -4.68 &    8. &  9.25 & \\
      218566  &       114322 & GJ 4313 & 1.012 &   6.21 & 50367 & 52829 &    23 &    15 & 0.245 &  17.18 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      218687  &       114378 & SAO 108437 & 0.607 &   4.48 & 51014 & 51014 &     1 &     1 & 0.343 & \nodata & -4.41 &    5. &  8.62 & \\
      218739  &       114385 & SAO 52754 & 0.658 &   4.77 & 51014 & 51014 &     1 &     1 & 0.301 & \nodata & -4.52 &   10. &  8.99 & \\
 &       114411 & GJ 891 & 1.566 &  10.29 & 52829 & 52829 &     1 &     1 & 1.168 &  13.73 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      218730  &       114424 & SAO 146541 & 0.604 &   4.57 & 51014 & 51014 &     1 &     1 & 0.177 & \nodata & -4.88 &   17. &  9.55 & \\
      218868  &       114456 & SAO 52768 & 0.750 &   5.13 & 51014 & 51014 &     1 &     1 & 0.231 & \nodata & -4.75 &   27. &  9.35 & \\
      219172  &       114670 & SAO 108468 & 0.561 &   4.05 & 51014 & 52162 &     2 &     2 & 0.178 & \nodata & -4.85 &   12. &  9.50 & \\
      219175 B &       114703 & SAO 146578 & 0.651 &   5.96 & 50367 & 50367 &     1 &     1 & 0.179 & \nodata & -4.89 &   23. &  9.57 & \\
      219420  &       114834 & SAO 128069 & 0.537 &   3.52 & 51014 & 51014 &     1 &     1 & 0.156 & \nodata & -4.96 &   12. &  9.68 & \\
      219538  &       114886 & GJ 4320 & 0.871 &   6.15 & 50462 & 52829 &    20 &    16 & 0.233 &   9.67 & -4.84 &   38. &  9.49 & \\
      219542 B &       114914 &  & 0.654 &   3.91 & 52446 & 52830 &    15 &     6 & 0.204 &   4.76 & -4.78 &   20. &  9.40 & \\
      219542 A &       114914 & SAO 146605 & 0.640 &   4.50 & 52446 & 52805 &    11 &     5 & 0.158 &   1.92 & -5.00 &   24. &  9.75 & \\
      219834 A &       115126 & HR 8866 & 0.787 &   3.62 & 50366 & 50366 &     1 &     1 & 0.159 & \nodata & -5.04 &   41. &  9.81 &  94 Aqr A\\
      219834 B &       115125 & GJ 894.2B & 0.880 &   6.06 & 50366 & 52829 &    34 &    19 & 0.230 &  12.35 & -4.85 &   39. &  9.51 & \\
      219953  &       115194 & GJ 9822 & 0.811 &   6.36 & 50276 & 52829 &    27 &    19 & 0.175 &   1.23 & -4.98 &   41. &  9.71 & \\
      220077  &       115279 &  & 0.561 &   4.08 & 51369 & 52488 &    24 &     9 & 0.171 &   1.34 & -4.88 &   13. &  9.55 &  HEI 88\\
      220096  &       115312 & HR 8883 & 0.817 &   0.63 & 50366 & 50366 &     1 &     1 & 0.492 & \nodata & -4.39 &    9. &  8.52 & \\
      220182  &       115331 & GJ 894.4 & 0.801 &   5.66 & 50667 & 50667 &     1 &     1 & 0.494 & \nodata & -4.37 &    8. &  8.41 & \\
 &       115332 & GJ 4333 & 1.524 &  11.55 & 52488 & 52829 &     3 &     3 & 0.945 &   9.28 & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      220221  &       115341 &  & 1.056 &   6.51 & 52834 & 52834 &     1 &     1 & 0.627 & \nodata & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \nodata\tablenotemark{1} & \\
      220339  &       115445 & GJ 894.5 & 0.881 &   6.35 & 50367 & 52830 &    20 &    15 & 0.\enddata

\tablecomments{$B-V$ and $M_V$ values are from Hipparcos \citep{Hipparcos}, where available.  \textit{Begin} and \textit{End} are the dates of the
first and last observations used to compute the grand S. \textit{\# Month Bins}
denotes total number of time bins used to determine the grand S as
defined in \S~\ref{season}. \textit{\# Obs} denotes the total number of
observations of the target included in grand S.  $\sigma_{S_{\mbox{\tiny diff}}} / S$ is the
fractional standard deviaton of the differential S values for a star
(for those stars with Keck data) and measures the star's intrinsic variability.  The
overall uncertainty in the grand S varies from star to star, but we
conservatively estimate it to be around 13\%, in general (see \S~\ref{errors}).
\textit{log (Age/yr)} values less than 7 are entered as ``$< 7$''.
Coordinates in the \textit{Note} column are J2000 Hipparcos
coordinates. Other entries in the \textit{Note} column are explained in \S~\ref{tablelabel}}

\tablenotetext{1}{The chromospheric activity relation used to
derive this quantity is only calibrated for stars with $0.44 < B-V <
0.9$.}

\end{deluxetable}
